AMES: Asymmetric and Memory-Efficient Similarity Estimation for Instance-level Retrieval

This work investigates the problem of instance-level image retrieval re-ranking with the constraint of memory efficiency, ultimately aiming to limit memory usage to 1KB per image. Departing from the prevalent focus on performance enhancements, this work prioritizes the crucial trade-off between performance and memory requirements. The proposed model uses a transformer-based architecture designed to estimate image-to-image similarity by capturing interactions within and across images based on their local descriptors. A distinctive property of the model is the capability for asymmetric similarity estimation. Database images are represented with a smaller number of descriptors compared to query images, enabling performance improvements without increasing memory consumption. To ensure adaptability across different applications, a universal model is introduced that adjusts to a varying number of local descriptors during the testing phase. Results on standard benchmarks demonstrate the superiority of our approach over both hand-crafted and learned models. In particular, compared with current state-of-the-art methods that overlook their memory footprint, our approach not only attains superior performance but does so with a significantly reduced memory footprint. The code and pretrained models are publicly available at: https://github.com/pavelsuma/ames

==> fig/asymmetry_revop.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=.8\linewidth,
  height=0.4\linewidth,
  ylabel={\small mAP},
  xlabel={\small number of local descriptors  \Lxtest },
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  legend pos=north west,
  legend style={opacity = .7,
            inner sep=0pt,
            cells={anchor=west},
            only marks,
            legend entries={only marks,{only marks, sharp plot}},
            font=\scriptsize,
            row sep = -2pt,
            },
  log ticks with fixed point,
  xlabel style={yshift=1ex},
  xtick={10,20,50,100,200,400},
  xmode=log,
  ]
    \addlegendimage{specific} \addlegendentry{many specific};
    \addlegendimage{asymlarge} \addlegendentry{single specific (400)};
    \addlegendimage{asymsmall} \addlegendentry{single specific (20)};
    \addlegendimage{ours-univ} \addlegendentry{single universal};
    
   \addplot[asymlarge] coordinates {(10,73.12)
                                    (20,73.36)
                                    (50,73.36)
                                    (100,74.69)
                                    (200,76.9)
                                    (400,77.28)
                                    (600,77.41)};

   \addplot[asymsmall] coordinates {(10,73.88)
                                    (20,74.41)
                                    (50,74.84)
                                    (100,74.76)
                                    (200,74.25)
                                    (400,73.97)
                                    (600,73.68)};

   \addplot[specific] coordinates  {(10,73.86)
                                    (20,74.41)
                                    (50,75.41)
                                    (100,76.31)
                                    (200,76.99)
                                    (400,77.28)
                                    (600,77.31)};

                                    
   \addplot[ours-univ] coordinates {(10,73.89)
                                    (20,74.36)
                                    (50,75.49)
                                    (100,76.28)
                                    (200,76.82)
                                    (400,77.44)
                                    (600,77.46)};




                                    
    \end{axis}
\end{tikzpicture}


==> fig/dim_gld.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.50\linewidth,
  height=0.4\linewidth,
  ylabel={\small mAP@100},
  xlabel={\small memory per image (KB)},
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  legend columns=4,
  legend style={
            at={(-0.18,1.18)},
            anchor=north,
            only marks,
            /tikz/every even column/.append style={column sep=0.3cm}
            },  
  grid=minor,
  xlabel style={yshift=1ex},
  xmode=log,
  ]

    
    \addlegendimage{globalfull} \addlegendentry{Global};
    \addlegendimage{oursmed} \addlegendentry{\ours $d$=64};
    \addlegendimage{oursbin} \addlegendentry{\ours $d$=128};
    \addlegendimage{oursbig} \addlegendentry{\ours $d$=256};
    
    \addplot[globalfull] coordinates {(0.25, 33.37)};


    \addplot[oursbig] coordinates {(0.5625,33.65)    %
                                (0.875,33.88)     %
                                (1.8125,34.43)    %
                                (3.375,34.86)     %
                                (6.5,35.07)       %
                                (12.75,35.4)      %
                                (19,35.52)};      %

    \addplot[oursbin] coordinates {(0.40625,33.72)   %
                                   (0.5625,33.86)    %
                                   (1.03125,34.32)   %
                                   (1.8125,34.71)    %
                                   (3.375,34.96)     %
                                   (6.5,35.13)       %
                                   (9.625,35.13)};   %
    \addplot[oursmed] coordinates {(0.328125,33.47)    %
                                (0.40625,33.65)    %
                                (0.640625,33.87)   %
                                (1.03125,34.12)    %
                                (1.8125,34.39)     %
                                (3.375,34.59)      %
                                (4.9375 ,34.69)};  %

\end{axis}
\end{tikzpicture}


==> fig/dim_revop.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.50\linewidth,
  height=0.4\linewidth,
  ylabel={\small mAP},
  xlabel={\small memory per image (KB)},
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  grid=minor,
  xlabel style={yshift=1ex},
  xmode=log,
  ]

    
    \addplot[globalfull] coordinates {(0.25, 72.82)};


    \addplot[oursbig] coordinates {(0.5625,74.01)    %
                                (0.875,74.78)     %
                                (1.8125,76.1)     %
                                (3.375,76.85)     %
                                (6.5,77.62)       %
                                (12.75,78.24)     %
                                (19,78.69)};      %

    \addplot[oursbin] coordinates {(0.40625,73.89)   %
                                   (0.5625,74.36)    %
                                   (1.03125,75.49)   %
                                   (1.8125,76.28)    %
                                   (3.375,76.82)     %
                                   (6.5,77.44)       %
                                   (9.625,77.46)};   %
    \addplot[oursmed] coordinates {(0.328125,73.22) %
                                (0.40625,73.73) %
                                (0.640625,74.64) %
                                (1.03125,75.22) %
                                (1.8125,75.59) %
                                (3.375,75.91) %
                                (4.9375 ,75.91)}; %

\end{axis}
\end{tikzpicture}


==> fig/pgfplotsdata.tex <==
\pgfplotstableread{
globalpos   localpos    globalneg   localneg
0.4936 0.5119 0.4624 0.4768
0.4682 0.5119 0.4402 0.4491
0.4522 0.5397 0.4293 0.4520
0.4260 0.5252 0.4261 0.4573
0.3859 0.5168 0.4252 0.4631
0.3494 0.4383 0.4252 0.4724
nan nan 0.4196 0.4372
nan nan 0.4189 0.4467
nan nan 0.4155 0.4432
nan nan 0.4151 0.4801
nan nan 0.4143 0.4289
nan nan 0.4107 0.4414
nan nan 0.4097 0.4276
nan nan 0.4097 0.4495
nan nan 0.4091 0.4354
nan nan 0.4074 0.4743
nan nan 0.4061 0.4565
nan nan 0.4026 0.4353
nan nan 0.4019 0.4354
nan nan 0.4001 0.4276
nan nan 0.3998 0.4327
nan nan 0.3982 0.4475
nan nan 0.3969 0.4311
nan nan 0.3969 0.4320
nan nan 0.3969 0.4400
nan nan 0.3965 0.4333
nan nan 0.3953 0.4302
nan nan 0.3922 0.4273
nan nan 0.3910 0.4449
nan nan 0.3892 0.4384
nan nan 0.3889 0.4587
nan nan 0.3887 0.4338
nan nan 0.3882 0.4204
nan nan 0.3877 0.4356
nan nan 0.3857 0.4192
nan nan 0.3854 0.4125
nan nan 0.3842 0.4391
nan nan 0.3823 0.4351
nan nan 0.3807 0.4271
nan nan 0.3802 0.4243
nan nan 0.3797 0.4177
nan nan 0.3792 0.4049
nan nan 0.3791 0.4211
nan nan 0.3779 0.4149
nan nan 0.3778 0.4224
nan nan 0.3774 0.4214
nan nan 0.3771 0.4153
nan nan 0.3762 0.4252
nan nan 0.3742 0.4324
nan nan 0.3741 0.4221
nan nan 0.3738 0.4201
nan nan 0.3738 0.4242
nan nan 0.3736 0.4113
nan nan 0.3735 0.4218
nan nan 0.3734 0.4212
nan nan 0.3731 0.4236
nan nan 0.3726 0.4376
nan nan 0.3706 0.4151
nan nan 0.3704 0.4225
nan nan 0.3703 0.4169
nan nan 0.3695 0.4035
nan nan 0.3695 0.4125
nan nan 0.3691 0.4100
nan nan 0.3691 0.4199
nan nan 0.3683 0.4325
nan nan 0.3673 0.4268
nan nan 0.3670 0.4210
nan nan 0.3665 0.4300
nan nan 0.3653 0.4205
nan nan 0.3648 0.4300
nan nan 0.3643 0.4174
nan nan 0.3642 0.4212
nan nan 0.3641 0.4064
nan nan 0.3636 0.4188
nan nan 0.3631 0.4231
nan nan 0.3631 0.4075
nan nan 0.3630 0.4182
nan nan 0.3627 0.4349
nan nan 0.3627 0.4066
nan nan 0.3619 0.4156
nan nan 0.3616 0.4152
nan nan 0.3616 0.4124
nan nan 0.3613 0.4041
nan nan 0.3613 0.4160
nan nan 0.3609 0.4135
nan nan 0.3605 0.4095
nan nan 0.3605 0.4200
nan nan 0.3603 0.4062
nan nan 0.3599 0.4093
nan nan 0.3598 0.4002
nan nan 0.3598 0.4037
nan nan 0.3596 0.4255
nan nan 0.3596 0.4187
nan nan 0.3594 0.4107
nan nan 0.3584 0.4145
nan nan 0.3582 0.4067
nan nan 0.3580 0.4065
nan nan 0.3579 0.4250
nan nan 0.3578 0.4175
nan nan 0.3572 0.4239
nan nan 0.3571 0.4503
nan nan 0.3570 0.4167
nan nan 0.3565 0.4126
nan nan 0.3563 0.4032
nan nan 0.3562 0.4070
nan nan 0.3561 0.4093
nan nan 0.3559 0.4117
nan nan 0.3556 0.4164
nan nan 0.3555 0.4055
nan nan 0.3552 0.4018
nan nan 0.3551 0.4130
nan nan 0.3547 0.4061
nan nan 0.3544 0.4259
nan nan 0.3542 0.4159
nan nan 0.3540 0.4215
nan nan 0.3539 0.4252
nan nan 0.3538 0.4036
nan nan 0.3534 0.4131
nan nan 0.3533 0.3982
nan nan 0.3531 0.4038
nan nan 0.3530 0.4021
nan nan 0.3528 0.4213
nan nan 0.3519 0.4237
nan nan 0.3513 0.4226
nan nan 0.3511 0.4063
nan nan 0.3509 0.4189
nan nan 0.3509 0.4076
nan nan 0.3506 0.4044
nan nan 0.3505 0.4127
nan nan 0.3500 0.4110
nan nan 0.3500 0.4113
nan nan 0.3500 0.4190
nan nan 0.3496 0.3950
nan nan 0.3495 0.4104
nan nan 0.3490 0.4048
nan nan 0.3489 0.4049
nan nan 0.3482 0.4127
nan nan 0.3482 0.4154
nan nan 0.3481 0.4035
nan nan 0.3481 0.4036
nan nan 0.3478 0.4055
nan nan 0.3477 0.3930
nan nan 0.3474 0.4114
nan nan 0.3471 0.4074
nan nan 0.3471 0.3969
nan nan 0.3469 0.4112
nan nan 0.3466 0.4179
nan nan 0.3464 0.4013
nan nan 0.3457 0.4238
nan nan 0.3456 0.4193
nan nan 0.3454 0.4027
nan nan 0.3453 0.4265
nan nan 0.3450 0.4111
nan nan 0.3450 0.4129
nan nan 0.3441 0.4171
nan nan 0.3440 0.3941
nan nan 0.3439 0.4056
nan nan 0.3438 0.3985
nan nan 0.3437 0.3974
nan nan 0.3436 0.4165
nan nan 0.3435 0.4111
nan nan 0.3434 0.4044
nan nan 0.3433 0.3962
nan nan 0.3432 0.3956
nan nan 0.3432 0.4033
nan nan 0.3432 0.4108
nan nan 0.3430 0.4023
nan nan 0.3426 0.4033
nan nan 0.3426 0.4115
nan nan 0.3425 0.4026
nan nan 0.3424 0.4044
nan nan 0.3424 0.4154
nan nan 0.3423 0.4143
nan nan 0.3423 0.4049
nan nan 0.3420 0.4205
nan nan 0.3419 0.4142
nan nan 0.3418 0.4015
nan nan 0.3417 0.4190
nan nan 0.3416 0.4001
nan nan 0.3414 0.4164
nan nan 0.3411 0.4076
nan nan 0.3410 0.4084
nan nan 0.3410 0.4014
nan nan 0.3409 0.3962
nan nan 0.3409 0.4009
nan nan 0.3408 0.3987
nan nan 0.3407 0.4014
nan nan 0.3406 0.4036
nan nan 0.3405 0.4026
nan nan 0.3404 0.4163
nan nan 0.3401 0.3946
nan nan 0.3398 0.4056
nan nan 0.3397 0.4132
nan nan 0.3396 0.4091
nan nan 0.3395 0.4209
nan nan 0.3392 0.4034
nan nan 0.3389 0.4115
nan nan 0.3389 0.3955
nan nan 0.3387 0.4020
nan nan 0.3386 0.4172
nan nan 0.3386 0.4116
nan nan 0.3383 0.4016
nan nan 0.3380 0.3963
nan nan 0.3380 0.4056
nan nan 0.3380 0.4003
nan nan 0.3380 0.4140
nan nan 0.3378 0.3990
nan nan 0.3378 0.3931
nan nan 0.3375 0.4029
nan nan 0.3373 0.3971
nan nan 0.3373 0.4096
nan nan 0.3373 0.4006
nan nan 0.3373 0.4052
nan nan 0.3371 0.4078
nan nan 0.3369 0.4126
nan nan 0.3369 0.4038
nan nan 0.3368 0.4148
nan nan 0.3365 0.3954
nan nan 0.3365 0.4062
nan nan 0.3364 0.3965
nan nan 0.3360 0.4019
nan nan 0.3360 0.4003
nan nan 0.3360 0.4049
nan nan 0.3360 0.4078
nan nan 0.3358 0.4014
nan nan 0.3357 0.4106
nan nan 0.3357 0.3986
nan nan 0.3357 0.4083
nan nan 0.3356 0.4021
nan nan 0.3354 0.4030
nan nan 0.3351 0.3962
nan nan 0.3349 0.4063
nan nan 0.3348 0.4086
nan nan 0.3347 0.4011
nan nan 0.3345 0.4115
nan nan 0.3345 0.3961
nan nan 0.3343 0.4121
nan nan 0.3343 0.4104
nan nan 0.3343 0.4066
nan nan 0.3342 0.3910
nan nan 0.3342 0.4199
nan nan 0.3341 0.4009
nan nan 0.3341 0.4069
nan nan 0.3341 0.3969
nan nan 0.3339 0.4216
nan nan 0.3339 0.3942
nan nan 0.3333 0.4004
nan nan 0.3333 0.4061
nan nan 0.3331 0.4078
nan nan 0.3329 0.4076
nan nan 0.3328 0.3940
nan nan 0.3326 0.3897
nan nan 0.3326 0.3965
nan nan 0.3324 0.4036
nan nan 0.3323 0.3934
nan nan 0.3323 0.3945
nan nan 0.3321 0.3982
nan nan 0.3321 0.4111
nan nan 0.3321 0.3880
nan nan 0.3319 0.4164
nan nan 0.3318 0.3947
nan nan 0.3318 0.4335
nan nan 0.3318 0.3963
nan nan 0.3316 0.3858
nan nan 0.3316 0.4027
nan nan 0.3315 0.4033
nan nan 0.3315 0.4012
nan nan 0.3314 0.3941
nan nan 0.3313 0.4030
nan nan 0.3313 0.4008
nan nan 0.3311 0.4020
nan nan 0.3310 0.3916
nan nan 0.3310 0.3933
nan nan 0.3310 0.3940
nan nan 0.3310 0.3936
nan nan 0.3308 0.3940
nan nan 0.3307 0.4080
nan nan 0.3305 0.3964
nan nan 0.3305 0.3932
nan nan 0.3303 0.3997
nan nan 0.3302 0.4000
nan nan 0.3301 0.4105
nan nan 0.3301 0.3912
nan nan 0.3301 0.3909
nan nan 0.3300 0.3971
nan nan 0.3300 0.3923
nan nan 0.3300 0.3995
nan nan 0.3299 0.4371
nan nan 0.3299 0.3947
nan nan 0.3297 0.4075
nan nan 0.3296 0.3919
nan nan 0.3295 0.4057
nan nan 0.3292 0.4080
nan nan 0.3292 0.4053
nan nan 0.3292 0.4002
nan nan 0.3289 0.3927
nan nan 0.3288 0.3917
nan nan 0.3288 0.3901
nan nan 0.3287 0.3986
nan nan 0.3287 0.4039
nan nan 0.3287 0.4053
nan nan 0.3284 0.3944
nan nan 0.3283 0.3995
nan nan 0.3282 0.3936
nan nan 0.3282 0.3967
nan nan 0.3281 0.4161
nan nan 0.3281 0.4010
nan nan 0.3280 0.3829
nan nan 0.3280 0.4117
nan nan 0.3279 0.3975
nan nan 0.3279 0.3897
nan nan 0.3279 0.4162
nan nan 0.3278 0.3925
nan nan 0.3278 0.3991
nan nan 0.3277 0.4061
nan nan 0.3277 0.3901
nan nan 0.3277 0.3931
nan nan 0.3276 0.3888
nan nan 0.3276 0.4000
nan nan 0.3274 0.4012
nan nan 0.3272 0.4138
nan nan 0.3272 0.4122
nan nan 0.3271 0.4023
nan nan 0.3271 0.3970
nan nan 0.3271 0.3918
nan nan 0.3271 0.3925
nan nan 0.3270 0.4046
nan nan 0.3270 0.4010
nan nan 0.3270 0.4001
nan nan 0.3268 0.3923
nan nan 0.3267 0.4198
nan nan 0.3266 0.3973
nan nan 0.3265 0.3969
nan nan 0.3264 0.4001
nan nan 0.3262 0.3950
nan nan 0.3261 0.3925
nan nan 0.3261 0.4039
nan nan 0.3260 0.3977
nan nan 0.3260 0.3954
nan nan 0.3260 0.4081
nan nan 0.3259 0.3913
nan nan 0.3259 0.4109
nan nan 0.3258 0.3882
nan nan 0.3258 0.3977
nan nan 0.3256 0.3804
nan nan 0.3256 0.4225
nan nan 0.3255 0.3902
nan nan 0.3255 0.3998
nan nan 0.3253 0.3917
nan nan 0.3252 0.3921
nan nan 0.3252 0.3830
nan nan 0.3252 0.3920
nan nan 0.3251 0.3870
nan nan 0.3251 0.4028
nan nan 0.3250 0.3955
nan nan 0.3249 0.3949
nan nan 0.3248 0.4016
nan nan 0.3248 0.4018
nan nan 0.3248 0.3933
nan nan 0.3247 0.3862
nan nan 0.3247 0.4163
nan nan 0.3247 0.3968
nan nan 0.3247 0.3950
nan nan 0.3247 0.4107
nan nan 0.3246 0.3957
nan nan 0.3246 0.4045
nan nan 0.3245 0.3963
nan nan 0.3244 0.3972
nan nan 0.3244 0.3887
nan nan 0.3242 0.3975
nan nan 0.3242 0.4010
nan nan 0.3242 0.3838
nan nan 0.3241 0.4017
nan nan 0.3240 0.3940
nan nan 0.3239 0.4143
nan nan 0.3237 0.3898
nan nan 0.3236 0.3858
nan nan 0.3236 0.3954
nan nan 0.3236 0.4044
nan nan 0.3235 0.3882
nan nan 0.3235 0.4025
nan nan 0.3233 0.3931
nan nan 0.3233 0.3840
nan nan 0.3229 0.3897
nan nan 0.3229 0.4054
nan nan 0.3229 0.3960
nan nan 0.3228 0.3973
nan nan 0.3226 0.3947
nan nan 0.3225 0.3917
nan nan 0.3225 0.4003
nan nan 0.3224 0.3964
nan nan 0.3223 0.3945
nan nan 0.3222 0.4026
nan nan 0.3222 0.4041
}{\querytwosix}

\pgfplotstableread{
globalpos   localpos    globalneg   localneg
0.4083 0.4825 0.4300 0.4148
0.4039 0.4532 0.3965 0.4024
0.4010 0.4662 0.3938 0.3925
0.3996 0.4692 0.3938 0.3918
0.3886 0.4863 0.3920 0.4082
0.3818 0.4275 0.3903 0.4083
0.3788 0.4608 0.3864 0.3682
0.3766 0.4472 0.3851 0.3734
0.3715 0.4290 0.3819 0.3819
0.3620 0.3825 0.3815 0.3975
0.3590 0.4013 0.3798 0.3754
0.3544 0.3878 0.3796 0.3986
0.3490 0.3983 0.3795 0.3909
0.3489 0.4159 0.3793 0.3802
0.3439 0.3756 0.3783 0.3875
0.3410 0.3980 0.3756 0.3787
0.3349 0.3921 0.3751 0.3738
0.3330 0.3630 0.3734 0.3808
0.3204 0.4008 0.3730 0.3762
0.3173 0.3528 0.3723 0.3713
nan nan 0.3722 0.3600
nan nan 0.3715 0.3785
nan nan 0.3710 0.3935
nan nan 0.3705 0.3682
nan nan 0.3696 0.3855
nan nan 0.3685 0.3727
nan nan 0.3676 0.3919
nan nan 0.3670 0.3756
nan nan 0.3667 0.3857
nan nan 0.3667 0.3879
nan nan 0.3659 0.3688
nan nan 0.3641 0.3705
nan nan 0.3633 0.3846
nan nan 0.3626 0.3844
nan nan 0.3618 0.3641
nan nan 0.3611 0.3865
nan nan 0.3588 0.3746
nan nan 0.3573 0.3802
nan nan 0.3573 0.3676
nan nan 0.3572 0.3729
nan nan 0.3568 0.3669
nan nan 0.3566 0.3548
nan nan 0.3562 0.3761
nan nan 0.3561 0.3705
nan nan 0.3558 0.3677
nan nan 0.3558 0.3596
nan nan 0.3554 0.3820
nan nan 0.3549 0.3846
nan nan 0.3542 0.3940
nan nan 0.3540 0.3662
nan nan 0.3539 0.3763
nan nan 0.3535 0.3807
nan nan 0.3534 0.3720
nan nan 0.3530 0.3622
nan nan 0.3528 0.3816
nan nan 0.3528 0.3782
nan nan 0.3525 0.3659
nan nan 0.3516 0.3618
nan nan 0.3514 0.3663
nan nan 0.3512 0.3565
nan nan 0.3511 0.3735
nan nan 0.3510 0.3829
nan nan 0.3509 0.3451
nan nan 0.3501 0.3613
nan nan 0.3500 0.3708
nan nan 0.3499 0.3529
nan nan 0.3496 0.3803
nan nan 0.3495 0.3524
nan nan 0.3493 0.3463
nan nan 0.3483 0.3658
nan nan 0.3481 0.3670
nan nan 0.3474 0.3653
nan nan 0.3472 0.3637
nan nan 0.3472 0.3693
nan nan 0.3470 0.3631
nan nan 0.3467 0.3520
nan nan 0.3467 0.3502
nan nan 0.3466 0.3646
nan nan 0.3466 0.3458
nan nan 0.3463 0.3561
nan nan 0.3461 0.3765
nan nan 0.3452 0.3551
nan nan 0.3452 0.3552
nan nan 0.3451 0.3723
nan nan 0.3451 0.3645
nan nan 0.3451 0.3650
nan nan 0.3445 0.3654
nan nan 0.3444 0.3494
nan nan 0.3442 0.3588
nan nan 0.3442 0.3560
nan nan 0.3438 0.3422
nan nan 0.3436 0.3468
nan nan 0.3436 0.3578
nan nan 0.3434 0.3511
nan nan 0.3427 0.3627
nan nan 0.3426 0.3558
nan nan 0.3416 0.3711
nan nan 0.3416 0.3546
nan nan 0.3415 0.3741
nan nan 0.3415 0.3538
nan nan 0.3414 0.3554
nan nan 0.3412 0.3526
nan nan 0.3411 0.3544
nan nan 0.3411 0.3727
nan nan 0.3410 0.3404
nan nan 0.3409 0.3683
nan nan 0.3409 0.3730
nan nan 0.3406 0.3479
nan nan 0.3402 0.3654
nan nan 0.3402 0.3526
nan nan 0.3399 0.3621
nan nan 0.3394 0.3547
nan nan 0.3394 0.3692
nan nan 0.3393 0.3463
nan nan 0.3392 0.3475
nan nan 0.3389 0.3508
nan nan 0.3388 0.3553
nan nan 0.3387 0.3599
nan nan 0.3385 0.3428
nan nan 0.3383 0.3551
nan nan 0.3383 0.3369
nan nan 0.3381 0.3410
nan nan 0.3380 0.3515
nan nan 0.3379 0.3497
nan nan 0.3379 0.3544
nan nan 0.3379 0.3508
nan nan 0.3376 0.3425
nan nan 0.3373 0.3578
nan nan 0.3373 0.3449
nan nan 0.3370 0.3492
nan nan 0.3369 0.3509
nan nan 0.3369 0.3437
nan nan 0.3367 0.3554
nan nan 0.3365 0.3584
nan nan 0.3364 0.3558
nan nan 0.3362 0.3496
nan nan 0.3362 0.3630
nan nan 0.3361 0.3443
nan nan 0.3358 0.3686
nan nan 0.3355 0.3580
nan nan 0.3355 0.3364
nan nan 0.3354 0.3489
nan nan 0.3352 0.3656
nan nan 0.3352 0.3531
nan nan 0.3352 0.3576
nan nan 0.3349 0.3907
nan nan 0.3348 0.3609
nan nan 0.3346 0.3606
nan nan 0.3345 0.3486
nan nan 0.3341 0.3492
nan nan 0.3341 0.3410
nan nan 0.3339 0.3751
nan nan 0.3337 0.3552
nan nan 0.3337 0.3377
nan nan 0.3337 0.3485
nan nan 0.3337 0.3505
nan nan 0.3334 0.3589
nan nan 0.3332 0.3391
nan nan 0.3331 0.3484
nan nan 0.3329 0.3512
nan nan 0.3326 0.3460
nan nan 0.3322 0.3350
nan nan 0.3319 0.3500
nan nan 0.3319 0.3613
nan nan 0.3318 0.3468
nan nan 0.3313 0.3613
nan nan 0.3312 0.3442
nan nan 0.3312 0.3546
nan nan 0.3311 0.3499
nan nan 0.3309 0.3363
nan nan 0.3308 0.3437
nan nan 0.3308 0.3416
nan nan 0.3308 0.3503
nan nan 0.3306 0.3490
nan nan 0.3306 0.3580
nan nan 0.3306 0.3597
nan nan 0.3305 0.3435
nan nan 0.3304 0.3367
nan nan 0.3303 0.3409
nan nan 0.3301 0.3447
nan nan 0.3301 0.3575
nan nan 0.3301 0.3407
nan nan 0.3300 0.3639
nan nan 0.3300 0.3634
nan nan 0.3299 0.3525
nan nan 0.3299 0.3655
nan nan 0.3298 0.3692
nan nan 0.3297 0.3399
nan nan 0.3296 0.3497
nan nan 0.3295 0.3623
nan nan 0.3294 0.3535
nan nan 0.3293 0.3555
nan nan 0.3293 0.3524
nan nan 0.3293 0.3515
nan nan 0.3292 0.3572
nan nan 0.3292 0.3629
nan nan 0.3292 0.3290
nan nan 0.3291 0.3356
nan nan 0.3290 0.3601
nan nan 0.3290 0.3563
nan nan 0.3290 0.3644
nan nan 0.3290 0.3693
nan nan 0.3289 0.3529
nan nan 0.3287 0.3414
nan nan 0.3287 0.3694
nan nan 0.3286 0.3422
nan nan 0.3286 0.3359
nan nan 0.3285 0.3427
nan nan 0.3285 0.3351
nan nan 0.3284 0.3338
nan nan 0.3282 0.3372
nan nan 0.3281 0.3416
nan nan 0.3281 0.3368
nan nan 0.3280 0.3504
nan nan 0.3279 0.3426
nan nan 0.3276 0.3287
nan nan 0.3276 0.3391
nan nan 0.3275 0.3561
nan nan 0.3271 0.3405
nan nan 0.3269 0.3480
nan nan 0.3268 0.3481
nan nan 0.3267 0.3418
nan nan 0.3264 0.3501
nan nan 0.3261 0.3499
nan nan 0.3261 0.3382
nan nan 0.3261 0.3254
nan nan 0.3258 0.3440
nan nan 0.3258 0.3455
nan nan 0.3257 0.3542
nan nan 0.3256 0.3455
nan nan 0.3255 0.3351
nan nan 0.3255 0.3539
nan nan 0.3254 0.3575
nan nan 0.3253 0.3404
nan nan 0.3253 0.3535
nan nan 0.3251 0.3559
nan nan 0.3251 0.3464
nan nan 0.3248 0.3546
nan nan 0.3248 0.3368
nan nan 0.3247 0.3511
nan nan 0.3247 0.3532
nan nan 0.3246 0.3473
nan nan 0.3245 0.3478
nan nan 0.3244 0.3537
nan nan 0.3244 0.3628
nan nan 0.3243 0.3650
nan nan 0.3242 0.3406
nan nan 0.3240 0.3357
nan nan 0.3239 0.3367
nan nan 0.3238 0.3432
nan nan 0.3237 0.3370
nan nan 0.3235 0.3374
nan nan 0.3233 0.3581
nan nan 0.3232 0.3485
nan nan 0.3232 0.3261
nan nan 0.3231 0.3441
nan nan 0.3230 0.3561
nan nan 0.3230 0.3502
nan nan 0.3229 0.3457
nan nan 0.3228 0.3375
nan nan 0.3225 0.3401
nan nan 0.3225 0.3462
nan nan 0.3221 0.3510
nan nan 0.3220 0.3418
nan nan 0.3220 0.3314
nan nan 0.3220 0.3316
nan nan 0.3219 0.3558
nan nan 0.3218 0.3366
nan nan 0.3217 0.3332
nan nan 0.3217 0.3485
nan nan 0.3216 0.3365
nan nan 0.3215 0.3424
nan nan 0.3215 0.3329
nan nan 0.3214 0.3506
nan nan 0.3214 0.3554
nan nan 0.3213 0.3293
nan nan 0.3213 0.3544
nan nan 0.3213 0.3293
nan nan 0.3212 0.3542
nan nan 0.3211 0.3513
nan nan 0.3210 0.3508
nan nan 0.3209 0.3356
nan nan 0.3209 0.3425
nan nan 0.3208 0.3564
nan nan 0.3208 0.3517
nan nan 0.3207 0.3325
nan nan 0.3204 0.3426
nan nan 0.3203 0.3486
nan nan 0.3203 0.3485
nan nan 0.3203 0.3400
nan nan 0.3203 0.3467
nan nan 0.3203 0.3420
nan nan 0.3203 0.3520
nan nan 0.3200 0.3247
nan nan 0.3199 0.3394
nan nan 0.3199 0.3424
nan nan 0.3198 0.3408
nan nan 0.3198 0.3455
nan nan 0.3197 0.3284
nan nan 0.3196 0.3336
nan nan 0.3195 0.3446
nan nan 0.3195 0.3308
nan nan 0.3195 0.3426
nan nan 0.3194 0.3481
nan nan 0.3194 0.3318
nan nan 0.3194 0.3481
nan nan 0.3194 0.3220
nan nan 0.3194 0.3502
nan nan 0.3192 0.3534
nan nan 0.3191 0.3301
nan nan 0.3191 0.3461
nan nan 0.3191 0.3386
nan nan 0.3191 0.3427
nan nan 0.3190 0.3296
nan nan 0.3190 0.3521
nan nan 0.3190 0.3680
nan nan 0.3189 0.3347
nan nan 0.3189 0.3239
nan nan 0.3188 0.3368
nan nan 0.3187 0.3259
nan nan 0.3185 0.3309
nan nan 0.3185 0.3261
nan nan 0.3184 0.3256
nan nan 0.3183 0.3457
nan nan 0.3183 0.3286
nan nan 0.3183 0.3428
nan nan 0.3183 0.3273
nan nan 0.3183 0.3234
nan nan 0.3182 0.3213
nan nan 0.3181 0.3543
nan nan 0.3180 0.3320
nan nan 0.3179 0.3489
nan nan 0.3179 0.3290
nan nan 0.3178 0.3398
nan nan 0.3178 0.3424
nan nan 0.3178 0.3383
nan nan 0.3178 0.3448
nan nan 0.3178 0.3496
nan nan 0.3177 0.3337
nan nan 0.3177 0.3351
nan nan 0.3177 0.3479
nan nan 0.3175 0.3522
nan nan 0.3174 0.3451
nan nan 0.3174 0.3514
nan nan 0.3173 0.3379
nan nan 0.3172 0.3342
nan nan 0.3171 0.3418
nan nan 0.3170 0.3486
nan nan 0.3170 0.3429
nan nan 0.3169 0.3411
nan nan 0.3168 0.3339
nan nan 0.3167 0.3339
nan nan 0.3167 0.3328
nan nan 0.3165 0.3432
nan nan 0.3165 0.3348
nan nan 0.3164 0.3390
nan nan 0.3164 0.3411
nan nan 0.3164 0.3491
nan nan 0.3163 0.3410
nan nan 0.3161 0.3454
nan nan 0.3160 0.3334
nan nan 0.3158 0.3346
nan nan 0.3158 0.3224
nan nan 0.3158 0.3281
nan nan 0.3157 0.3361
nan nan 0.3155 0.3417
nan nan 0.3154 0.3306
nan nan 0.3154 0.3414
nan nan 0.3153 0.3384
nan nan 0.3152 0.3236
nan nan 0.3151 0.3371
nan nan 0.3151 0.3444
nan nan 0.3150 0.3414
nan nan 0.3149 0.3494
nan nan 0.3146 0.3526
nan nan 0.3146 0.3534
nan nan 0.3145 0.3550
nan nan 0.3144 0.3426
nan nan 0.3144 0.3322
nan nan 0.3143 0.3288
}{\querysixfive}

\pgfplotstableread{
globalpos   localpos    globalneg   localneg
0.5934 0.6425 0.5424 0.4978
0.5789 0.6294 0.5377 0.5311
0.5648 0.6260 0.5354 0.5313
0.5620 0.6161 0.5155 0.4708
0.5599 0.6095 0.5086 0.4647
0.5449 0.5903 0.5062 0.4701
0.5376 0.5976 0.4983 0.4982
0.5295 0.5216 0.4949 0.4671
0.5077 0.4900 0.4933 0.4553
0.4940 0.5501 0.4888 0.4653
0.4893 0.4932 0.4885 0.4852
0.4852 0.5214 0.4883 0.4460
0.4799 0.5549 0.4854 0.4774
0.4740 0.4928 0.4847 0.4516
0.4735 0.5189 0.4845 0.4822
0.4720 0.5389 0.4696 0.4788
0.4714 0.4946 0.4696 0.5100
0.4710 0.4642 0.4679 0.4483
0.4683 0.4874 0.4660 0.4756
0.4668 0.4506 0.4644 0.4679
0.4652 0.4686 0.4642 0.4401
0.4647 0.4455 0.4629 0.4544
0.4629 0.4698 0.4607 0.4656
0.4580 0.4446 0.4588 0.4371
0.4565 0.5326 0.4571 0.4564
0.4537 0.4346 0.4524 0.4116
0.4493 0.4427 0.4499 0.4422
0.4462 0.4387 0.4488 0.4530
0.4454 0.4561 0.4484 0.4446
0.4439 0.4501 0.4476 0.4331
0.4435 0.4633 0.4469 0.4347
0.4432 0.4350 0.4456 0.4370
0.4425 0.4559 0.4435 0.4254
0.4423 0.4696 0.4424 0.4266
0.4421 0.4439 0.4400 0.4647
0.4391 0.5138 0.4388 0.4150
0.4381 0.4412 0.4385 0.4071
0.4380 0.4662 0.4382 0.4151
0.4350 0.5048 0.4379 0.4081
0.4349 0.4594 0.4377 0.3935
0.4325 0.4544 0.4370 0.4085
0.4297 0.4673 0.4356 0.4252
0.4220 0.4568 0.4351 0.4278
0.4202 0.4396 0.4345 0.4204
0.4175 0.4248 0.4345 0.4160
0.4166 0.4540 0.4331 0.4834
0.4149 0.4402 0.4318 0.4054
0.4139 0.4125 0.4315 0.4124
0.4130 0.4280 0.4314 0.4302
0.4129 0.4266 0.4311 0.3880
0.4120 0.4100 0.4281 0.3832
0.4081 0.4268 0.4277 0.4277
0.4054 0.4333 0.4271 0.4090
0.4044 0.4191 0.4270 0.3987
0.4043 0.4303 0.4267 0.4235
0.3959 0.4370 0.4260 0.4012
0.3922 0.3733 0.4244 0.3821
0.3833 0.3960 0.4243 0.4496
0.3812 0.3867 0.4242 0.3853
0.3769 0.4429 0.4239 0.4100
0.3632 0.3791 0.4238 0.4224
nan nan 0.4237 0.3898
nan nan 0.4236 0.3966
nan nan 0.4229 0.4124
nan nan 0.4217 0.3999
nan nan 0.4216 0.4140
nan nan 0.4202 0.4126
nan nan 0.4197 0.4037
nan nan 0.4195 0.3875
nan nan 0.4194 0.4235
nan nan 0.4185 0.3732
nan nan 0.4173 0.3825
nan nan 0.4171 0.3768
nan nan 0.4167 0.3681
nan nan 0.4164 0.3748
nan nan 0.4162 0.3709
nan nan 0.4156 0.3992
nan nan 0.4155 0.4140
nan nan 0.4154 0.3818
nan nan 0.4151 0.4004
nan nan 0.4139 0.3901
nan nan 0.4113 0.4503
nan nan 0.4111 0.3704
nan nan 0.4102 0.3659
nan nan 0.4101 0.4151
nan nan 0.4101 0.3803
nan nan 0.4100 0.3782
nan nan 0.4095 0.3794
nan nan 0.4093 0.4124
nan nan 0.4093 0.3794
nan nan 0.4087 0.3774
nan nan 0.4086 0.3733
nan nan 0.4084 0.3776
nan nan 0.4083 0.4270
nan nan 0.4081 0.3795
nan nan 0.4080 0.3706
nan nan 0.4075 0.3930
nan nan 0.4072 0.4140
nan nan 0.4060 0.3781
nan nan 0.4042 0.4006
nan nan 0.4034 0.3751
nan nan 0.4033 0.3760
nan nan 0.4033 0.3799
nan nan 0.4032 0.3749
nan nan 0.4027 0.3833
nan nan 0.4016 0.3805
nan nan 0.4013 0.3694
nan nan 0.4009 0.3831
nan nan 0.4008 0.4112
nan nan 0.4006 0.3833
nan nan 0.4003 0.3666
nan nan 0.4002 0.3710
nan nan 0.3995 0.3785
nan nan 0.3991 0.3624
nan nan 0.3986 0.3922
nan nan 0.3985 0.3682
nan nan 0.3982 0.3591
nan nan 0.3975 0.3774
nan nan 0.3973 0.3704
nan nan 0.3972 0.4023
nan nan 0.3972 0.4627
nan nan 0.3965 0.3778
nan nan 0.3964 0.3732
nan nan 0.3963 0.3782
nan nan 0.3959 0.4047
nan nan 0.3957 0.3705
nan nan 0.3953 0.3924
nan nan 0.3952 0.3527
nan nan 0.3949 0.3842
nan nan 0.3948 0.3728
nan nan 0.3948 0.3878
nan nan 0.3945 0.3558
nan nan 0.3942 0.3914
nan nan 0.3940 0.3759
nan nan 0.3940 0.3698
nan nan 0.3939 0.3621
nan nan 0.3936 0.3824
nan nan 0.3936 0.4053
nan nan 0.3934 0.3845
nan nan 0.3920 0.3742
nan nan 0.3917 0.3685
nan nan 0.3912 0.3820
nan nan 0.3912 0.3556
nan nan 0.3912 0.3926
nan nan 0.3910 0.3711
nan nan 0.3910 0.3604
nan nan 0.3909 0.3624
nan nan 0.3906 0.3690
nan nan 0.3900 0.3608
nan nan 0.3895 0.3711
nan nan 0.3895 0.3858
nan nan 0.3885 0.3546
nan nan 0.3871 0.3562
nan nan 0.3870 0.3579
nan nan 0.3869 0.3656
nan nan 0.3869 0.3892
nan nan 0.3869 0.3825
nan nan 0.3869 0.3585
nan nan 0.3868 0.4201
nan nan 0.3867 0.3739
nan nan 0.3863 0.3778
nan nan 0.3862 0.3565
nan nan 0.3861 0.4317
nan nan 0.3858 0.3618
nan nan 0.3851 0.4028
nan nan 0.3851 0.3732
nan nan 0.3851 0.3772
nan nan 0.3849 0.3549
nan nan 0.3847 0.3333
nan nan 0.3842 0.3399
nan nan 0.3841 0.3834
nan nan 0.3833 0.3783
nan nan 0.3830 0.3649
nan nan 0.3830 0.3784
nan nan 0.3828 0.3630
nan nan 0.3827 0.3693
nan nan 0.3826 0.3565
nan nan 0.3823 0.3609
nan nan 0.3821 0.3759
nan nan 0.3820 0.3967
nan nan 0.3820 0.3840
nan nan 0.3819 0.3755
nan nan 0.3817 0.3862
nan nan 0.3817 0.3493
nan nan 0.3816 0.3611
nan nan 0.3810 0.3608
nan nan 0.3809 0.3620
nan nan 0.3802 0.4081
nan nan 0.3802 0.3659
nan nan 0.3800 0.3853
nan nan 0.3798 0.3843
nan nan 0.3798 0.3565
nan nan 0.3798 0.3687
nan nan 0.3796 0.3582
nan nan 0.3794 0.3573
nan nan 0.3784 0.3929
nan nan 0.3784 0.3807
nan nan 0.3783 0.3751
nan nan 0.3781 0.3668
nan nan 0.3780 0.4184
nan nan 0.3778 0.3858
nan nan 0.3777 0.3743
nan nan 0.3776 0.3478
nan nan 0.3773 0.3522
nan nan 0.3770 0.3617
nan nan 0.3770 0.3662
nan nan 0.3769 0.3544
nan nan 0.3767 0.3776
nan nan 0.3766 0.3557
nan nan 0.3765 0.3751
nan nan 0.3764 0.3684
nan nan 0.3762 0.3629
nan nan 0.3762 0.3578
nan nan 0.3761 0.3659
nan nan 0.3758 0.3584
nan nan 0.3758 0.3653
nan nan 0.3754 0.3545
nan nan 0.3753 0.3306
nan nan 0.3752 0.3718
nan nan 0.3751 0.3754
nan nan 0.3750 0.3423
nan nan 0.3750 0.3484
nan nan 0.3748 0.3469
nan nan 0.3745 0.3282
nan nan 0.3737 0.3498
nan nan 0.3731 0.3385
nan nan 0.3731 0.3499
nan nan 0.3729 0.3565
nan nan 0.3727 0.3671
nan nan 0.3726 0.3949
nan nan 0.3725 0.3357
nan nan 0.3722 0.3721
nan nan 0.3722 0.3672
nan nan 0.3721 0.3628
nan nan 0.3719 0.3533
nan nan 0.3715 0.3729
nan nan 0.3710 0.3752
nan nan 0.3710 0.3466
nan nan 0.3708 0.3645
nan nan 0.3707 0.3912
nan nan 0.3705 0.3650
nan nan 0.3704 0.3421
nan nan 0.3703 0.3300
nan nan 0.3701 0.3482
nan nan 0.3701 0.3215
nan nan 0.3700 0.3773
nan nan 0.3696 0.3836
nan nan 0.3695 0.3624
nan nan 0.3695 0.3540
nan nan 0.3693 0.4411
nan nan 0.3693 0.3937
nan nan 0.3693 0.3680
nan nan 0.3691 0.3343
nan nan 0.3691 0.3869
nan nan 0.3690 0.3549
nan nan 0.3690 0.3850
nan nan 0.3687 0.3643
nan nan 0.3687 0.3516
nan nan 0.3685 0.3857
nan nan 0.3684 0.3683
nan nan 0.3684 0.3408
nan nan 0.3679 0.3569
nan nan 0.3679 0.3661
nan nan 0.3676 0.3463
nan nan 0.3676 0.3253
nan nan 0.3673 0.3703
nan nan 0.3670 0.3800
nan nan 0.3667 0.3774
nan nan 0.3664 0.3424
nan nan 0.3662 0.3696
nan nan 0.3662 0.3538
nan nan 0.3662 0.3403
nan nan 0.3661 0.3481
nan nan 0.3659 0.3514
nan nan 0.3657 0.3695
nan nan 0.3656 0.3544
nan nan 0.3656 0.3545
nan nan 0.3655 0.3500
nan nan 0.3654 0.3801
nan nan 0.3653 0.3891
nan nan 0.3651 0.3605
nan nan 0.3650 0.3727
nan nan 0.3649 0.3561
nan nan 0.3647 0.3487
nan nan 0.3645 0.3464
nan nan 0.3644 0.3563
nan nan 0.3643 0.4004
nan nan 0.3642 0.3513
nan nan 0.3641 0.3729
nan nan 0.3640 0.3773
nan nan 0.3640 0.3739
nan nan 0.3639 0.3651
nan nan 0.3638 0.3435
nan nan 0.3637 0.3469
nan nan 0.3636 0.3610
nan nan 0.3634 0.3658
nan nan 0.3633 0.3421
nan nan 0.3631 0.3421
nan nan 0.3630 0.3583
nan nan 0.3627 0.3633
nan nan 0.3626 0.3533
nan nan 0.3623 0.3623
nan nan 0.3622 0.3642
nan nan 0.3618 0.3460
nan nan 0.3616 0.3681
nan nan 0.3614 0.3522
nan nan 0.3614 0.3797
nan nan 0.3613 0.3657
nan nan 0.3613 0.3459
nan nan 0.3612 0.3617
nan nan 0.3612 0.3366
nan nan 0.3612 0.3617
nan nan 0.3611 0.3436
nan nan 0.3611 0.3687
nan nan 0.3607 0.3128
nan nan 0.3606 0.3537
nan nan 0.3605 0.3623
nan nan 0.3605 0.3392
nan nan 0.3602 0.3378
nan nan 0.3601 0.3374
nan nan 0.3599 0.3584
nan nan 0.3596 0.3445
nan nan 0.3595 0.3566
nan nan 0.3594 0.3570
nan nan 0.3593 0.3581
nan nan 0.3593 0.3560
nan nan 0.3592 0.3573
nan nan 0.3589 0.3323
nan nan 0.3587 0.3671
nan nan 0.3587 0.3418
nan nan 0.3586 0.3130
nan nan 0.3585 0.3383
nan nan 0.3583 0.3428
nan nan 0.3583 0.3542
nan nan 0.3582 0.3271
nan nan 0.3581 0.3463
nan nan 0.3581 0.3444
nan nan 0.3578 0.3316
nan nan 0.3577 0.3442
}{\queryfivesix}

\pgfplotstableread{
globalpos   localpos    globalneg   localneg
0.4801 0.4870 0.4485 0.4585
0.4531 0.4636 0.4429 0.4541
0.4478 0.4603 0.4383 0.4707
0.4297 0.4603 0.4344 0.4430
0.4211 0.4484 0.4290 0.4432
0.3939 0.4454 0.4286 0.4477
0.3625 0.4262 0.4278 0.4869
0.3159 0.4135 0.4263 0.4350
nan nan 0.4224 0.4414
nan nan 0.4219 0.4439
nan nan 0.4194 0.4553
nan nan 0.4142 0.4466
nan nan 0.4112 0.4569
nan nan 0.4078 0.4331
nan nan 0.4076 0.4422
nan nan 0.4048 0.4447
nan nan 0.4031 0.4213
nan nan 0.4027 0.4376
nan nan 0.4008 0.4367
nan nan 0.4006 0.4426
nan nan 0.3993 0.4337
nan nan 0.3987 0.4375
nan nan 0.3979 0.4237
nan nan 0.3966 0.4511
nan nan 0.3893 0.4316
nan nan 0.3887 0.4330
nan nan 0.3877 0.4413
nan nan 0.3865 0.4341
nan nan 0.3850 0.4227
nan nan 0.3843 0.4331
nan nan 0.3843 0.4196
nan nan 0.3818 0.4193
nan nan 0.3815 0.4503
nan nan 0.3787 0.4315
nan nan 0.3777 0.4136
nan nan 0.3772 0.4328
nan nan 0.3771 0.4237
nan nan 0.3769 0.4262
nan nan 0.3767 0.4147
nan nan 0.3760 0.4355
nan nan 0.3752 0.4244
nan nan 0.3751 0.4254
nan nan 0.3748 0.4377
nan nan 0.3730 0.4239
nan nan 0.3716 0.4383
nan nan 0.3701 0.4116
nan nan 0.3691 0.4360
nan nan 0.3690 0.4294
nan nan 0.3690 0.4266
nan nan 0.3680 0.4739
nan nan 0.3677 0.4318
nan nan 0.3676 0.4095
nan nan 0.3676 0.4400
nan nan 0.3669 0.4304
nan nan 0.3661 0.4325
nan nan 0.3658 0.4378
nan nan 0.3657 0.4122
nan nan 0.3656 0.4150
nan nan 0.3655 0.4189
nan nan 0.3646 0.4265
nan nan 0.3645 0.4088
nan nan 0.3645 0.4208
nan nan 0.3641 0.4610
nan nan 0.3639 0.4123
nan nan 0.3634 0.4180
nan nan 0.3632 0.4309
nan nan 0.3632 0.4262
nan nan 0.3623 0.4071
nan nan 0.3618 0.4205
nan nan 0.3611 0.4208
nan nan 0.3610 0.3987
nan nan 0.3608 0.4178
nan nan 0.3603 0.4130
nan nan 0.3593 0.4008
nan nan 0.3590 0.4251
nan nan 0.3589 0.4147
nan nan 0.3585 0.4127
nan nan 0.3580 0.4374
nan nan 0.3576 0.4150
nan nan 0.3568 0.4004
nan nan 0.3566 0.4021
nan nan 0.3565 0.4127
nan nan 0.3556 0.4132
nan nan 0.3553 0.4120
nan nan 0.3552 0.4020
nan nan 0.3550 0.4348
nan nan 0.3549 0.3982
nan nan 0.3547 0.4058
nan nan 0.3546 0.4031
nan nan 0.3542 0.4055
nan nan 0.3539 0.4025
nan nan 0.3536 0.4070
nan nan 0.3536 0.4153
nan nan 0.3532 0.4286
nan nan 0.3528 0.4166
nan nan 0.3528 0.4108
nan nan 0.3521 0.4025
nan nan 0.3514 0.4082
nan nan 0.3511 0.4176
nan nan 0.3508 0.4221
nan nan 0.3507 0.4177
nan nan 0.3506 0.4062
nan nan 0.3505 0.4312
nan nan 0.3502 0.4374
nan nan 0.3501 0.4132
nan nan 0.3497 0.4060
nan nan 0.3496 0.4276
nan nan 0.3494 0.4181
nan nan 0.3490 0.4267
nan nan 0.3485 0.4148
nan nan 0.3484 0.3995
nan nan 0.3483 0.4260
nan nan 0.3480 0.4222
nan nan 0.3479 0.4039
nan nan 0.3475 0.3965
nan nan 0.3473 0.4001
nan nan 0.3470 0.4009
nan nan 0.3460 0.4092
nan nan 0.3460 0.4155
nan nan 0.3459 0.3980
nan nan 0.3458 0.4172
nan nan 0.3457 0.4056
nan nan 0.3454 0.4127
nan nan 0.3452 0.4106
nan nan 0.3451 0.4020
nan nan 0.3448 0.3946
nan nan 0.3446 0.4173
nan nan 0.3446 0.4277
nan nan 0.3440 0.4051
nan nan 0.3439 0.4092
nan nan 0.3438 0.3987
nan nan 0.3438 0.4134
nan nan 0.3438 0.4071
nan nan 0.3436 0.4096
nan nan 0.3435 0.4070
nan nan 0.3433 0.4002
nan nan 0.3433 0.4067
nan nan 0.3429 0.4145
nan nan 0.3423 0.4141
nan nan 0.3421 0.4291
nan nan 0.3421 0.3977
nan nan 0.3420 0.3949
nan nan 0.3419 0.3954
nan nan 0.3418 0.4102
nan nan 0.3418 0.3949
nan nan 0.3417 0.4041
nan nan 0.3417 0.4256
nan nan 0.3415 0.4093
nan nan 0.3415 0.4073
nan nan 0.3413 0.4058
nan nan 0.3411 0.4055
nan nan 0.3410 0.4072
nan nan 0.3410 0.4048
nan nan 0.3409 0.3990
nan nan 0.3408 0.4200
nan nan 0.3407 0.3993
nan nan 0.3406 0.4147
nan nan 0.3406 0.4147
nan nan 0.3405 0.3989
nan nan 0.3404 0.4201
nan nan 0.3404 0.3977
nan nan 0.3400 0.4036
nan nan 0.3399 0.4129
nan nan 0.3398 0.4067
nan nan 0.3395 0.4145
nan nan 0.3393 0.4021
nan nan 0.3390 0.4115
nan nan 0.3389 0.4245
nan nan 0.3389 0.4100
nan nan 0.3389 0.3963
nan nan 0.3386 0.4129
nan nan 0.3376 0.4049
nan nan 0.3372 0.4142
nan nan 0.3371 0.4000
nan nan 0.3369 0.3879
nan nan 0.3366 0.3952
nan nan 0.3363 0.3966
nan nan 0.3362 0.3938
nan nan 0.3359 0.3943
nan nan 0.3357 0.4014
nan nan 0.3356 0.4100
nan nan 0.3356 0.4117
nan nan 0.3355 0.4059
nan nan 0.3352 0.4010
nan nan 0.3351 0.4157
nan nan 0.3350 0.4047
nan nan 0.3348 0.4100
nan nan 0.3345 0.4041
nan nan 0.3344 0.3853
nan nan 0.3342 0.4025
nan nan 0.3340 0.4146
nan nan 0.3336 0.4056
nan nan 0.3334 0.4085
nan nan 0.3334 0.4186
nan nan 0.3333 0.4026
nan nan 0.3332 0.4105
nan nan 0.3329 0.4139
nan nan 0.3329 0.4340
nan nan 0.3329 0.4060
nan nan 0.3328 0.3988
nan nan 0.3327 0.4085
nan nan 0.3327 0.4073
nan nan 0.3327 0.3963
nan nan 0.3326 0.4287
nan nan 0.3325 0.3970
nan nan 0.3324 0.4119
nan nan 0.3323 0.4136
nan nan 0.3323 0.4099
nan nan 0.3323 0.4016
nan nan 0.3320 0.3957
nan nan 0.3318 0.4112
nan nan 0.3317 0.3904
nan nan 0.3317 0.4009
nan nan 0.3312 0.4061
nan nan 0.3311 0.4139
nan nan 0.3311 0.4170
nan nan 0.3311 0.4078
nan nan 0.3306 0.3955
nan nan 0.3306 0.3981
nan nan 0.3303 0.4197
nan nan 0.3302 0.3846
nan nan 0.3302 0.3951
nan nan 0.3302 0.3946
nan nan 0.3300 0.3914
nan nan 0.3297 0.3849
nan nan 0.3295 0.3967
nan nan 0.3295 0.4043
nan nan 0.3295 0.3895
nan nan 0.3293 0.4259
nan nan 0.3292 0.3974
nan nan 0.3290 0.4183
nan nan 0.3290 0.4063
nan nan 0.3287 0.3968
nan nan 0.3286 0.3957
nan nan 0.3286 0.4144
nan nan 0.3285 0.3958
nan nan 0.3284 0.4007
nan nan 0.3284 0.3922
nan nan 0.3281 0.4018
nan nan 0.3280 0.4022
nan nan 0.3279 0.4083
nan nan 0.3279 0.3901
nan nan 0.3276 0.3948
nan nan 0.3275 0.3845
nan nan 0.3274 0.3901
nan nan 0.3274 0.3963
nan nan 0.3273 0.4189
nan nan 0.3272 0.4156
nan nan 0.3270 0.4024
nan nan 0.3265 0.3949
nan nan 0.3263 0.3980
nan nan 0.3263 0.4075
nan nan 0.3263 0.3938
nan nan 0.3262 0.4025
nan nan 0.3261 0.4113
nan nan 0.3257 0.4064
nan nan 0.3257 0.4115
nan nan 0.3256 0.4032
nan nan 0.3255 0.4056
nan nan 0.3251 0.3878
nan nan 0.3248 0.3949
nan nan 0.3247 0.3939
nan nan 0.3247 0.3933
nan nan 0.3246 0.3980
nan nan 0.3243 0.3933
nan nan 0.3243 0.4124
nan nan 0.3238 0.3907
nan nan 0.3237 0.4130
nan nan 0.3235 0.3964
nan nan 0.3234 0.3946
nan nan 0.3233 0.4069
nan nan 0.3231 0.3912
nan nan 0.3228 0.3942
nan nan 0.3227 0.4111
nan nan 0.3226 0.4081
nan nan 0.3225 0.3923
nan nan 0.3224 0.4230
nan nan 0.3223 0.3978
nan nan 0.3222 0.4205
nan nan 0.3221 0.3886
nan nan 0.3220 0.4076
nan nan 0.3218 0.3879
nan nan 0.3218 0.4028
nan nan 0.3218 0.4006
nan nan 0.3218 0.3985
nan nan 0.3216 0.3860
nan nan 0.3215 0.4033
nan nan 0.3214 0.3978
nan nan 0.3214 0.3877
nan nan 0.3212 0.3885
nan nan 0.3211 0.4230
nan nan 0.3210 0.4014
nan nan 0.3209 0.4012
nan nan 0.3208 0.3951
nan nan 0.3207 0.4054
nan nan 0.3207 0.3882
nan nan 0.3206 0.4265
nan nan 0.3205 0.4129
nan nan 0.3204 0.4047
nan nan 0.3202 0.3861
nan nan 0.3202 0.4144
nan nan 0.3198 0.4089
nan nan 0.3198 0.3877
nan nan 0.3198 0.3876
nan nan 0.3196 0.3982
nan nan 0.3196 0.3983
nan nan 0.3191 0.3908
nan nan 0.3191 0.3897
nan nan 0.3190 0.4147
nan nan 0.3189 0.4023
nan nan 0.3189 0.3865
nan nan 0.3189 0.4048
nan nan 0.3187 0.3863
nan nan 0.3186 0.3951
nan nan 0.3184 0.3803
nan nan 0.3181 0.3983
nan nan 0.3180 0.3904
nan nan 0.3179 0.3925
nan nan 0.3178 0.4023
nan nan 0.3178 0.3944
nan nan 0.3176 0.3787
nan nan 0.3175 0.4005
nan nan 0.3175 0.4009
nan nan 0.3172 0.3942
nan nan 0.3171 0.4029
nan nan 0.3171 0.4213
nan nan 0.3166 0.3915
nan nan 0.3166 0.4091
nan nan 0.3165 0.4045
nan nan 0.3165 0.3861
nan nan 0.3162 0.4160
nan nan 0.3161 0.3992
nan nan 0.3161 0.3993
nan nan 0.3161 0.4116
nan nan 0.3160 0.4028
nan nan 0.3158 0.3923
nan nan 0.3154 0.4056
nan nan 0.3154 0.4050
nan nan 0.3153 0.3778
nan nan 0.3152 0.3850
nan nan 0.3152 0.3972
nan nan 0.3151 0.4110
nan nan 0.3151 0.3848
nan nan 0.3151 0.4037
nan nan 0.3151 0.4316
nan nan 0.3148 0.4012
nan nan 0.3148 0.3823
nan nan 0.3147 0.3845
nan nan 0.3146 0.3994
nan nan 0.3145 0.4135
nan nan 0.3143 0.4082
nan nan 0.3141 0.3994
nan nan 0.3139 0.3810
nan nan 0.3138 0.3904
nan nan 0.3138 0.4097
nan nan 0.3138 0.3993
nan nan 0.3137 0.4010
nan nan 0.3136 0.3926
nan nan 0.3135 0.3937
nan nan 0.3133 0.4038
nan nan 0.3133 0.3768
nan nan 0.3132 0.3845
nan nan 0.3132 0.4005
nan nan 0.3131 0.4016
nan nan 0.3130 0.4107
nan nan 0.3130 0.4201
nan nan 0.3128 0.3941
nan nan 0.3126 0.3952
nan nan 0.3126 0.3851
nan nan 0.3126 0.4055
nan nan 0.3123 0.3932
nan nan 0.3119 0.4070
nan nan 0.3119 0.3873
nan nan 0.3117 0.4034
nan nan 0.3117 0.3990
nan nan 0.3117 0.4046
nan nan 0.3116 0.3843
nan nan 0.3115 0.3965
nan nan 0.3114 0.4193
nan nan 0.3113 0.4012
nan nan 0.3113 0.3963
nan nan 0.3112 0.4065
nan nan 0.3111 0.3893
nan nan 0.3110 0.3961
nan nan 0.3107 0.3981
nan nan 0.3107 0.3804
nan nan 0.3107 0.4006
nan nan 0.3106 0.4008
nan nan 0.3106 0.3848
nan nan 0.3105 0.4041
nan nan 0.3102 0.3992
nan nan 0.3102 0.3984
}{\querysixzero}

\pgfplotstableread{
globalpos   localpos    globalneg   localneg
0.4935 0.5429 0.5069 0.4975
0.4670 0.5451 0.5048 0.4966
0.4598 0.5121 0.5029 0.4969
0.4363 0.4617 0.5002 0.4921
0.4219 0.4658 0.4915 0.4835
nan nan 0.4777 0.4691
nan nan 0.4651 0.4777
nan nan 0.4641 0.4666
nan nan 0.4599 0.4810
nan nan 0.4578 0.4751
nan nan 0.4564 0.4755
nan nan 0.4548 0.4684
nan nan 0.4544 0.4566
nan nan 0.4543 0.4616
nan nan 0.4539 0.4769
nan nan 0.4538 0.4580
nan nan 0.4537 0.4657
nan nan 0.4527 0.4695
nan nan 0.4512 0.4770
nan nan 0.4505 0.4878
nan nan 0.4495 0.4625
nan nan 0.4481 0.4872
nan nan 0.4459 0.4710
nan nan 0.4457 0.4527
nan nan 0.4452 0.4544
nan nan 0.4437 0.4659
nan nan 0.4436 0.4858
nan nan 0.4383 0.4800
nan nan 0.4284 0.4528
nan nan 0.4274 0.4759
nan nan 0.4254 0.4550
nan nan 0.4250 0.4422
nan nan 0.4235 0.4800
nan nan 0.4206 0.4437
nan nan 0.4204 0.4398
nan nan 0.4187 0.4349
nan nan 0.4155 0.4393
nan nan 0.4141 0.4345
nan nan 0.4128 0.4387
nan nan 0.4128 0.4442
nan nan 0.4120 0.4524
nan nan 0.4117 0.4364
nan nan 0.4113 0.4429
nan nan 0.4108 0.4366
nan nan 0.4104 0.4315
nan nan 0.4100 0.4616
nan nan 0.4078 0.4539
nan nan 0.4078 0.4400
nan nan 0.4057 0.4507
nan nan 0.4042 0.4436
nan nan 0.4039 0.4479
nan nan 0.4035 0.4431
nan nan 0.4033 0.4381
nan nan 0.4025 0.4535
nan nan 0.4018 0.4268
nan nan 0.4016 0.4294
nan nan 0.4006 0.4509
nan nan 0.4005 0.4380
nan nan 0.4003 0.4300
nan nan 0.4002 0.4146
nan nan 0.4000 0.4353
nan nan 0.3986 0.4343
nan nan 0.3985 0.4342
nan nan 0.3975 0.4421
nan nan 0.3953 0.4366
nan nan 0.3952 0.4515
nan nan 0.3951 0.4354
nan nan 0.3932 0.4249
nan nan 0.3932 0.4408
nan nan 0.3931 0.4156
nan nan 0.3927 0.4296
nan nan 0.3920 0.4427
nan nan 0.3898 0.4273
nan nan 0.3895 0.4253
nan nan 0.3893 0.4275
nan nan 0.3889 0.4280
nan nan 0.3878 0.4358
nan nan 0.3877 0.4227
nan nan 0.3864 0.4192
nan nan 0.3863 0.4269
nan nan 0.3862 0.4240
nan nan 0.3861 0.4357
nan nan 0.3861 0.4327
nan nan 0.3858 0.4223
nan nan 0.3851 0.4281
nan nan 0.3851 0.4488
nan nan 0.3850 0.4160
nan nan 0.3842 0.4246
nan nan 0.3839 0.4238
nan nan 0.3838 0.4317
nan nan 0.3836 0.4501
nan nan 0.3824 0.4341
nan nan 0.3821 0.4167
nan nan 0.3815 0.4333
nan nan 0.3814 0.4243
nan nan 0.3810 0.4425
nan nan 0.3806 0.4238
nan nan 0.3801 0.4194
nan nan 0.3800 0.4320
nan nan 0.3799 0.4259
nan nan 0.3799 0.4528
nan nan 0.3798 0.4370
nan nan 0.3793 0.4136
nan nan 0.3791 0.4353
nan nan 0.3788 0.4263
nan nan 0.3788 0.4366
nan nan 0.3787 0.4114
nan nan 0.3784 0.4085
nan nan 0.3783 0.4075
nan nan 0.3781 0.4597
nan nan 0.3780 0.4314
nan nan 0.3772 0.4352
nan nan 0.3772 0.4274
nan nan 0.3766 0.4330
nan nan 0.3763 0.4307
nan nan 0.3762 0.4386
nan nan 0.3761 0.4252
nan nan 0.3757 0.4273
nan nan 0.3755 0.4379
nan nan 0.3752 0.4140
nan nan 0.3748 0.4243
nan nan 0.3737 0.4179
nan nan 0.3736 0.4233
nan nan 0.3730 0.4110
nan nan 0.3725 0.4328
nan nan 0.3725 0.4064
nan nan 0.3724 0.4218
nan nan 0.3724 0.4188
nan nan 0.3720 0.4421
nan nan 0.3713 0.4102
nan nan 0.3711 0.4283
nan nan 0.3698 0.4202
nan nan 0.3695 0.4186
nan nan 0.3693 0.4342
nan nan 0.3691 0.4253
nan nan 0.3691 0.4206
nan nan 0.3688 0.3971
nan nan 0.3688 0.4200
nan nan 0.3688 0.4208
nan nan 0.3686 0.4207
nan nan 0.3686 0.4221
nan nan 0.3686 0.4312
nan nan 0.3684 0.4260
nan nan 0.3684 0.4310
nan nan 0.3684 0.4159
nan nan 0.3683 0.4165
nan nan 0.3682 0.4137
nan nan 0.3679 0.4192
nan nan 0.3672 0.4226
nan nan 0.3670 0.4111
nan nan 0.3670 0.4231
nan nan 0.3666 0.4098
nan nan 0.3663 0.4285
nan nan 0.3660 0.4179
nan nan 0.3659 0.4137
nan nan 0.3658 0.4495
nan nan 0.3647 0.4262
nan nan 0.3644 0.4251
nan nan 0.3635 0.4031
nan nan 0.3633 0.4336
nan nan 0.3629 0.4075
nan nan 0.3626 0.4047
nan nan 0.3624 0.4106
nan nan 0.3623 0.4272
nan nan 0.3622 0.4160
nan nan 0.3622 0.4204
nan nan 0.3622 0.4331
nan nan 0.3620 0.4132
nan nan 0.3618 0.4215
nan nan 0.3615 0.4169
nan nan 0.3614 0.4139
nan nan 0.3613 0.4222
nan nan 0.3612 0.4012
nan nan 0.3612 0.4095
nan nan 0.3611 0.4042
nan nan 0.3611 0.4155
nan nan 0.3608 0.4246
nan nan 0.3608 0.4205
nan nan 0.3606 0.4017
nan nan 0.3605 0.4047
nan nan 0.3599 0.4086
nan nan 0.3597 0.4124
nan nan 0.3595 0.4158
nan nan 0.3594 0.4050
nan nan 0.3591 0.4176
nan nan 0.3589 0.4223
nan nan 0.3588 0.4146
nan nan 0.3587 0.4070
nan nan 0.3585 0.4218
nan nan 0.3583 0.4252
nan nan 0.3581 0.4092
nan nan 0.3581 0.4104
nan nan 0.3580 0.4082
nan nan 0.3578 0.4111
nan nan 0.3576 0.4237
nan nan 0.3574 0.4256
nan nan 0.3573 0.4134
nan nan 0.3572 0.3968
nan nan 0.3572 0.4119
nan nan 0.3571 0.4269
nan nan 0.3570 0.4189
nan nan 0.3568 0.4169
nan nan 0.3563 0.4226
nan nan 0.3563 0.3996
nan nan 0.3563 0.4106
nan nan 0.3562 0.4241
nan nan 0.3562 0.4099
nan nan 0.3560 0.4152
nan nan 0.3559 0.4273
nan nan 0.3553 0.4126
nan nan 0.3548 0.4053
nan nan 0.3546 0.4090
nan nan 0.3540 0.4051
nan nan 0.3539 0.4097
nan nan 0.3538 0.4113
nan nan 0.3536 0.4238
nan nan 0.3535 0.4107
nan nan 0.3532 0.4075
nan nan 0.3529 0.4232
nan nan 0.3527 0.4207
nan nan 0.3527 0.4277
nan nan 0.3522 0.4156
nan nan 0.3522 0.4216
nan nan 0.3520 0.3973
nan nan 0.3520 0.3979
nan nan 0.3517 0.4114
nan nan 0.3514 0.4123
nan nan 0.3513 0.4023
nan nan 0.3513 0.4043
nan nan 0.3510 0.4077
nan nan 0.3507 0.4029
nan nan 0.3506 0.4168
nan nan 0.3502 0.4026
nan nan 0.3498 0.4038
nan nan 0.3495 0.4104
nan nan 0.3494 0.3957
nan nan 0.3492 0.4001
nan nan 0.3488 0.4070
nan nan 0.3487 0.4061
nan nan 0.3484 0.4094
nan nan 0.3483 0.4097
nan nan 0.3480 0.3944
nan nan 0.3478 0.4072
nan nan 0.3476 0.4077
nan nan 0.3476 0.4358
nan nan 0.3476 0.4018
nan nan 0.3475 0.4072
nan nan 0.3473 0.4110
nan nan 0.3473 0.4015
nan nan 0.3470 0.4099
nan nan 0.3470 0.4120
nan nan 0.3469 0.3992
nan nan 0.3469 0.4161
nan nan 0.3469 0.4181
nan nan 0.3467 0.4159
nan nan 0.3467 0.4302
nan nan 0.3464 0.4057
nan nan 0.3463 0.4091
nan nan 0.3462 0.4102
nan nan 0.3460 0.4173
nan nan 0.3459 0.4073
nan nan 0.3456 0.4258
nan nan 0.3454 0.3987
nan nan 0.3453 0.4099
nan nan 0.3449 0.4169
nan nan 0.3449 0.4025
nan nan 0.3449 0.4243
nan nan 0.3447 0.4060
nan nan 0.3447 0.4050
nan nan 0.3445 0.4161
nan nan 0.3441 0.4039
nan nan 0.3439 0.3892
nan nan 0.3439 0.4059
nan nan 0.3439 0.4107
nan nan 0.3437 0.4029
nan nan 0.3436 0.4115
nan nan 0.3434 0.4220
nan nan 0.3433 0.4029
nan nan 0.3432 0.4236
nan nan 0.3431 0.4081
nan nan 0.3429 0.3985
nan nan 0.3429 0.4201
nan nan 0.3427 0.4026
nan nan 0.3424 0.4085
nan nan 0.3423 0.4110
nan nan 0.3422 0.3964
nan nan 0.3421 0.4040
nan nan 0.3421 0.4015
nan nan 0.3420 0.4023
nan nan 0.3419 0.4044
nan nan 0.3418 0.4205
nan nan 0.3418 0.4105
nan nan 0.3417 0.3974
nan nan 0.3416 0.4057
nan nan 0.3416 0.4104
nan nan 0.3411 0.4121
nan nan 0.3409 0.4132
nan nan 0.3408 0.4130
nan nan 0.3408 0.4056
nan nan 0.3406 0.4000
nan nan 0.3404 0.4083
nan nan 0.3403 0.4138
nan nan 0.3400 0.4052
nan nan 0.3399 0.3926
nan nan 0.3398 0.4043
nan nan 0.3398 0.3872
nan nan 0.3394 0.4247
nan nan 0.3390 0.4095
nan nan 0.3390 0.4022
nan nan 0.3389 0.4014
nan nan 0.3388 0.4044
nan nan 0.3388 0.4179
nan nan 0.3386 0.3936
nan nan 0.3386 0.4085
nan nan 0.3385 0.3942
nan nan 0.3384 0.4059
nan nan 0.3384 0.4059
nan nan 0.3384 0.4108
nan nan 0.3383 0.4241
nan nan 0.3382 0.4151
nan nan 0.3382 0.3969
nan nan 0.3381 0.4027
nan nan 0.3379 0.4039
nan nan 0.3378 0.4046
nan nan 0.3377 0.4063
nan nan 0.3376 0.4137
nan nan 0.3376 0.3900
nan nan 0.3374 0.4117
nan nan 0.3374 0.4114
nan nan 0.3374 0.4156
nan nan 0.3373 0.4043
nan nan 0.3373 0.4020
nan nan 0.3372 0.4181
nan nan 0.3372 0.4077
nan nan 0.3372 0.4122
nan nan 0.3371 0.4012
nan nan 0.3371 0.4213
nan nan 0.3371 0.4093
nan nan 0.3369 0.3998
nan nan 0.3368 0.4091
nan nan 0.3367 0.4146
nan nan 0.3367 0.3982
nan nan 0.3366 0.3961
nan nan 0.3365 0.4113
nan nan 0.3365 0.4029
nan nan 0.3364 0.4044
nan nan 0.3363 0.4037
nan nan 0.3362 0.4079
nan nan 0.3361 0.3916
nan nan 0.3359 0.4059
nan nan 0.3359 0.4133
nan nan 0.3359 0.4048
nan nan 0.3358 0.3998
nan nan 0.3358 0.4042
nan nan 0.3358 0.3945
nan nan 0.3357 0.4039
nan nan 0.3356 0.3931
nan nan 0.3355 0.4415
nan nan 0.3354 0.4096
nan nan 0.3353 0.4118
nan nan 0.3352 0.4073
nan nan 0.3351 0.4039
nan nan 0.3350 0.4051
nan nan 0.3348 0.4138
nan nan 0.3347 0.4198
nan nan 0.3347 0.3981
nan nan 0.3346 0.4041
nan nan 0.3346 0.4065
nan nan 0.3344 0.4066
nan nan 0.3344 0.4118
nan nan 0.3343 0.4099
nan nan 0.3342 0.4050
nan nan 0.3342 0.4038
nan nan 0.3341 0.3918
nan nan 0.3341 0.4045
nan nan 0.3341 0.4027
nan nan 0.3341 0.4007
nan nan 0.3339 0.4197
nan nan 0.3338 0.4240
nan nan 0.3338 0.3981
nan nan 0.3337 0.3923
nan nan 0.3337 0.3979
nan nan 0.3335 0.4041
nan nan 0.3335 0.3984
nan nan 0.3334 0.4039
nan nan 0.3333 0.3960
nan nan 0.3331 0.4077
nan nan 0.3330 0.3945
nan nan 0.3329 0.3984
nan nan 0.3327 0.3898
nan nan 0.3327 0.4083
nan nan 0.3327 0.3936
nan nan 0.3327 0.3949
nan nan 0.3326 0.3937
nan nan 0.3325 0.3991
}{\queryoneeight}

\pgfplotstableread{
globalpos   localpos    globalneg   localneg
0.6451 0.6993 0.4947 0.4382
0.4743 0.5419 0.4854 0.5068
0.4553 0.5253 0.4585 0.4220
0.4458 0.5368 0.4446 0.4008
0.4378 0.5274 0.4410 0.4164
0.4322 0.5244 0.4379 0.4273
0.4167 0.4440 0.4376 0.4324
0.3965 0.3930 0.4326 0.4107
0.3923 0.4763 0.4284 0.4186
0.3863 0.3664 0.4257 0.3826
0.3799 0.4020 0.4210 0.4147
0.3795 0.3883 0.4141 0.3902
0.3782 0.4658 0.4131 0.3759
0.3673 0.4099 0.4103 0.3899
0.3669 0.3838 0.4100 0.3726
0.3649 0.3965 0.4065 0.4199
0.3638 0.3935 0.4049 0.3901
0.3629 0.4565 0.4043 0.4015
0.3621 0.4301 0.4042 0.4170
0.3618 0.3872 0.4041 0.4061
0.3614 0.3974 0.4039 0.4154
0.3606 0.3876 0.4039 0.4120
0.3592 0.4307 0.4035 0.3960
0.3582 0.4462 0.4026 0.4136
0.3580 0.3684 0.4023 0.3657
0.3567 0.4146 0.4015 0.3710
0.3565 0.4596 0.4005 0.4197
0.3564 0.4386 0.4005 0.3652
0.3555 0.3925 0.3979 0.3664
0.3552 0.4457 0.3979 0.3783
0.3543 0.3964 0.3966 0.3599
0.3542 0.4499 0.3958 0.3668
0.3533 0.4529 0.3949 0.4001
0.3527 0.4234 0.3949 0.4077
0.3519 0.4237 0.3947 0.3967
0.3500 0.4459 0.3937 0.3783
0.3489 0.3547 0.3935 0.4002
0.3463 0.3299 0.3928 0.3648
0.3453 0.3636 0.3918 0.3730
0.3438 0.4160 0.3912 0.3650
0.3433 0.4319 0.3901 0.3615
0.3429 0.4148 0.3899 0.4173
nan nan 0.3886 0.3740
nan nan 0.3884 0.4077
nan nan 0.3883 0.3644
nan nan 0.3882 0.3758
nan nan 0.3876 0.3764
nan nan 0.3874 0.3595
nan nan 0.3873 0.3516
nan nan 0.3867 0.3796
nan nan 0.3867 0.3885
nan nan 0.3867 0.3662
nan nan 0.3858 0.4198
nan nan 0.3851 0.3669
nan nan 0.3848 0.3581
nan nan 0.3845 0.3790
nan nan 0.3836 0.3577
nan nan 0.3834 0.3743
nan nan 0.3822 0.3589
nan nan 0.3808 0.3736
nan nan 0.3805 0.3515
nan nan 0.3804 0.4133
nan nan 0.3797 0.3625
nan nan 0.3793 0.3357
nan nan 0.3790 0.3435
nan nan 0.3787 0.3865
nan nan 0.3786 0.3901
nan nan 0.3783 0.3697
nan nan 0.3778 0.3726
nan nan 0.3777 0.3756
nan nan 0.3776 0.3771
nan nan 0.3775 0.4150
nan nan 0.3767 0.3605
nan nan 0.3761 0.3809
nan nan 0.3760 0.3589
nan nan 0.3760 0.3804
nan nan 0.3754 0.3636
nan nan 0.3752 0.4018
nan nan 0.3750 0.4219
nan nan 0.3749 0.3468
nan nan 0.3744 0.3708
nan nan 0.3742 0.3879
nan nan 0.3740 0.3315
nan nan 0.3739 0.3787
nan nan 0.3739 0.3824
nan nan 0.3738 0.3685
nan nan 0.3737 0.3775
nan nan 0.3736 0.3495
nan nan 0.3728 0.3594
nan nan 0.3724 0.3683
nan nan 0.3721 0.3561
nan nan 0.3718 0.3609
nan nan 0.3709 0.3649
nan nan 0.3709 0.4117
nan nan 0.3708 0.3574
nan nan 0.3708 0.3838
nan nan 0.3707 0.3396
nan nan 0.3706 0.3454
nan nan 0.3706 0.3989
nan nan 0.3702 0.3454
nan nan 0.3702 0.3535
nan nan 0.3700 0.4095
nan nan 0.3699 0.3398
nan nan 0.3695 0.4064
nan nan 0.3693 0.3992
nan nan 0.3693 0.3371
nan nan 0.3693 0.3550
nan nan 0.3692 0.3423
nan nan 0.3691 0.3977
nan nan 0.3691 0.3708
nan nan 0.3690 0.3905
nan nan 0.3689 0.3927
nan nan 0.3688 0.3667
nan nan 0.3687 0.3978
nan nan 0.3687 0.3573
nan nan 0.3684 0.3695
nan nan 0.3683 0.3417
nan nan 0.3681 0.3726
nan nan 0.3677 0.3377
nan nan 0.3676 0.3557
nan nan 0.3675 0.3614
nan nan 0.3675 0.3540
nan nan 0.3673 0.3420
nan nan 0.3669 0.3475
nan nan 0.3669 0.3694
nan nan 0.3666 0.3945
nan nan 0.3664 0.3653
nan nan 0.3663 0.3661
nan nan 0.3663 0.3737
nan nan 0.3662 0.3856
nan nan 0.3662 0.3652
nan nan 0.3662 0.3952
nan nan 0.3658 0.3702
nan nan 0.3656 0.3703
nan nan 0.3653 0.3458
nan nan 0.3653 0.3712
nan nan 0.3650 0.3533
nan nan 0.3641 0.3764
nan nan 0.3641 0.4037
nan nan 0.3639 0.3593
nan nan 0.3638 0.3757
nan nan 0.3635 0.3412
nan nan 0.3632 0.3354
nan nan 0.3631 0.3642
nan nan 0.3626 0.3718
nan nan 0.3625 0.3448
nan nan 0.3624 0.3578
nan nan 0.3624 0.3658
nan nan 0.3621 0.3473
nan nan 0.3619 0.3230
nan nan 0.3617 0.3650
nan nan 0.3614 0.3499
nan nan 0.3614 0.3800
nan nan 0.3614 0.3916
nan nan 0.3612 0.3420
nan nan 0.3612 0.3703
nan nan 0.3610 0.3937
nan nan 0.3608 0.3344
nan nan 0.3607 0.3463
nan nan 0.3605 0.3416
nan nan 0.3603 0.3653
nan nan 0.3602 0.3675
nan nan 0.3602 0.3803
nan nan 0.3601 0.3376
nan nan 0.3598 0.3932
nan nan 0.3594 0.3466
nan nan 0.3593 0.3521
nan nan 0.3589 0.3862
nan nan 0.3587 0.3611
nan nan 0.3586 0.3682
nan nan 0.3583 0.4040
nan nan 0.3582 0.3214
nan nan 0.3577 0.3742
nan nan 0.3577 0.3968
nan nan 0.3576 0.3649
nan nan 0.3570 0.3715
nan nan 0.3570 0.3492
nan nan 0.3569 0.3495
nan nan 0.3568 0.3812
nan nan 0.3567 0.3664
nan nan 0.3565 0.3301
nan nan 0.3565 0.3846
nan nan 0.3563 0.3995
nan nan 0.3562 0.3537
nan nan 0.3559 0.3427
nan nan 0.3558 0.3312
nan nan 0.3558 0.3858
nan nan 0.3557 0.3188
nan nan 0.3556 0.3481
nan nan 0.3552 0.3608
nan nan 0.3550 0.3665
nan nan 0.3550 0.3845
nan nan 0.3550 0.3785
nan nan 0.3549 0.3798
nan nan 0.3549 0.3629
nan nan 0.3549 0.3367
nan nan 0.3548 0.3197
nan nan 0.3547 0.3350
nan nan 0.3546 0.3622
nan nan 0.3545 0.3731
nan nan 0.3544 0.3482
nan nan 0.3544 0.3375
nan nan 0.3541 0.3734
nan nan 0.3537 0.3272
nan nan 0.3537 0.3689
nan nan 0.3537 0.3372
nan nan 0.3535 0.3480
nan nan 0.3535 0.3469
nan nan 0.3535 0.3799
nan nan 0.3534 0.3621
nan nan 0.3530 0.3361
nan nan 0.3530 0.3431
nan nan 0.3530 0.3230
nan nan 0.3529 0.3267
nan nan 0.3529 0.3511
nan nan 0.3529 0.3521
nan nan 0.3528 0.3753
nan nan 0.3528 0.3183
nan nan 0.3527 0.3885
nan nan 0.3527 0.3551
nan nan 0.3526 0.3583
nan nan 0.3525 0.3781
nan nan 0.3525 0.3695
nan nan 0.3524 0.3878
nan nan 0.3524 0.3544
nan nan 0.3521 0.3801
nan nan 0.3520 0.3415
nan nan 0.3519 0.3272
nan nan 0.3519 0.3873
nan nan 0.3518 0.3565
nan nan 0.3518 0.3662
nan nan 0.3517 0.3471
nan nan 0.3514 0.3527
nan nan 0.3512 0.3301
nan nan 0.3511 0.3390
nan nan 0.3508 0.3904
nan nan 0.3507 0.3965
nan nan 0.3507 0.4100
nan nan 0.3506 0.3392
nan nan 0.3503 0.3971
nan nan 0.3502 0.3835
nan nan 0.3502 0.3530
nan nan 0.3499 0.3751
nan nan 0.3498 0.3566
nan nan 0.3497 0.3663
nan nan 0.3497 0.3289
nan nan 0.3496 0.3416
nan nan 0.3496 0.3808
nan nan 0.3496 0.3428
nan nan 0.3495 0.3350
nan nan 0.3493 0.3790
nan nan 0.3493 0.3529
nan nan 0.3491 0.3803
nan nan 0.3490 0.3785
nan nan 0.3489 0.3570
nan nan 0.3487 0.3260
nan nan 0.3487 0.3832
nan nan 0.3487 0.3801
nan nan 0.3486 0.3388
nan nan 0.3486 0.3779
nan nan 0.3486 0.3877
nan nan 0.3482 0.3523
nan nan 0.3482 0.3779
nan nan 0.3479 0.3931
nan nan 0.3478 0.3720
nan nan 0.3478 0.3172
nan nan 0.3477 0.3411
nan nan 0.3475 0.3651
nan nan 0.3475 0.3466
nan nan 0.3474 0.3381
nan nan 0.3474 0.3374
nan nan 0.3472 0.3495
nan nan 0.3469 0.3827
nan nan 0.3467 0.3698
nan nan 0.3466 0.3145
nan nan 0.3465 0.3408
nan nan 0.3465 0.3917
nan nan 0.3463 0.3452
nan nan 0.3463 0.3417
nan nan 0.3461 0.3388
nan nan 0.3460 0.3734
nan nan 0.3459 0.3434
nan nan 0.3458 0.3762
nan nan 0.3458 0.3417
nan nan 0.3456 0.3887
nan nan 0.3455 0.3431
nan nan 0.3455 0.3499
nan nan 0.3455 0.3463
nan nan 0.3454 0.3309
nan nan 0.3453 0.3921
nan nan 0.3452 0.3312
nan nan 0.3452 0.3187
nan nan 0.3452 0.3555
nan nan 0.3452 0.3197
nan nan 0.3452 0.3328
nan nan 0.3451 0.3498
nan nan 0.3451 0.3319
nan nan 0.3450 0.3411
nan nan 0.3450 0.3308
nan nan 0.3450 0.3706
nan nan 0.3449 0.3853
nan nan 0.3449 0.3435
nan nan 0.3449 0.3761
nan nan 0.3448 0.3298
nan nan 0.3448 0.3848
nan nan 0.3447 0.3353
nan nan 0.3447 0.3786
nan nan 0.3447 0.3332
nan nan 0.3447 0.3320
nan nan 0.3445 0.3842
nan nan 0.3445 0.3066
nan nan 0.3444 0.3490
nan nan 0.3444 0.3313
nan nan 0.3443 0.3288
nan nan 0.3441 0.3267
nan nan 0.3440 0.3861
nan nan 0.3438 0.3546
nan nan 0.3438 0.3878
nan nan 0.3438 0.3210
nan nan 0.3438 0.3814
nan nan 0.3438 0.3230
nan nan 0.3437 0.3739
nan nan 0.3436 0.3346
nan nan 0.3434 0.3386
nan nan 0.3434 0.3767
nan nan 0.3434 0.3671
nan nan 0.3433 0.3590
nan nan 0.3432 0.3487
nan nan 0.3429 0.3247
nan nan 0.3428 0.3554
nan nan 0.3427 0.3642
nan nan 0.3427 0.3616
nan nan 0.3426 0.3508
nan nan 0.3425 0.3324
nan nan 0.3425 0.3177
nan nan 0.3424 0.3884
nan nan 0.3422 0.3681
nan nan 0.3422 0.3880
nan nan 0.3422 0.3241
nan nan 0.3421 0.3428
nan nan 0.3420 0.3708
nan nan 0.3420 0.3209
nan nan 0.3420 0.3342
nan nan 0.3420 0.3599
nan nan 0.3419 0.3290
nan nan 0.3417 0.3635
nan nan 0.3417 0.3608
nan nan 0.3417 0.3255
nan nan 0.3415 0.3687
nan nan 0.3415 0.3494
nan nan 0.3414 0.3136
nan nan 0.3412 0.3479
nan nan 0.3412 0.3299
nan nan 0.3411 0.3805
nan nan 0.3410 0.3784
nan nan 0.3410 0.3705
nan nan 0.3409 0.3690
nan nan 0.3408 0.3328
}{\querysixnine}










==> fig/range_gld.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.50\linewidth,
  height=0.4\linewidth,
  ylabel={\small mAP@100},
  xlabel={\scriptsize \Lxtest },
  tick label style={font=\tiny},
  ylabel near ticks, xlabel near ticks, 
  legend columns=4,
  legend style={
            at={(-0.2,1.18)},
            anchor=north,
            only marks,
            /tikz/every even column/.append style={column sep=0.3cm}
            },  
  log ticks with fixed point,
  xlabel style={yshift=1ex},
  xtick={10,20,50,100,200,400, 1000},
  xmode=log,
  ]

    \addlegendimage{ourssmall} \addlegendentry{$[10,50]$};
    \addlegendimage{oursmed} \addlegendentry{$[10,100]$};
    \addlegendimage{oursbin} \addlegendentry{$[10,400]$};
    \addlegendimage{oursbig} \addlegendentry{$[10,600]$};
    


    \addplot[ourssmall] coordinates {(10,33.58)
                                    (20,33.63)
                                    (50,33.97)
                                    (100,34.13)
                                    (200,33.95)
                                    (400,33.85)
                                    (600,33.82)
                                    (1000,33.66)
                                    (1600,33.55)};

    \addplot[oursmed] coordinates {(10,33.55)
                                   (20,33.69)
                                   (50,34.13)
                                   (100,34.36)
                                   (200,34.67)
                                   (400,34.64)
                                   (600,34.54)
                                   (1000,34.37)
                                   (1600,34.17)};

    \addplot[oursbin] coordinates {(10,33.72)
                                   (20,33.86)
                                   (50,34.32)
                                   (100,34.71)
                                   (200,34.96)
                                   (400,35.13)
                                   (600,35.13)
                                   (1000,35.22)
                                   (1600,35.26)};

    \addplot[oursbig] coordinates {(10,33.66)
                                   (20,33.84)
                                   (50,34.21)
                                   (100,34.65)
                                   (200,34.86)
                                   (400,35.02)
                                   (600,35.08)
                                   (1000,35.19)
                                   (1600,35.24)};

\end{axis}
\end{tikzpicture}


==> fig/range_revop.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.50\linewidth,
  height=0.4\linewidth,
  ylabel={\small mAP},
  xlabel={\scriptsize \Lxtest },
  tick label style={font=\tiny},
  ylabel near ticks, xlabel near ticks, 
  legend pos=south east,
  log ticks with fixed point,
  xlabel style={yshift=1ex},
  xtick={10,20,50,100,200,400, 1000},
  xmode=log,
  ]

    


    \addplot[ourssmall] coordinates {(10,73.59)
                               (20,73.92)
                               (50,74.64)
                               (100,74.88)
                               (200,74.69)
                               (400,74.4)
                               (600,74.41)
                               (1000,73.93)
                               (1600,73.62)};
    
    \addplot[oursmed] coordinates {(10,73.76)
                                   (20,74.11)
                                   (50,75.19)
                                   (100,75.84)
                                   (200,76.17)
                                   (400,76.12)
                                   (600,76.33)
                                   (1000,75.99)
                                   (1600,75.45)};
                                   
    \addplot[oursbin] coordinates {(10,73.89)
                                   (20,74.36)
                                   (50,75.49)
                                   (100,76.28)
                                   (200,76.82)
                                   (400,77.44)
                                   (600,77.46)
                                   (1000,77.67)
                                   (1600,77.71)};

                                   
    \addplot[oursbig] coordinates {(10,73.89)
                               (20,74.42)
                               (50,75.44)
                               (100,76.61)
                               (200,77.38)
                               (400,77.8)
                               (600,78.03)
                               (1000,78.10)
                               (1600,78.11)};
\end{axis}
\end{tikzpicture}


==> fig/sa_vs_ca_revop.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.7\linewidth,
  height=0.45\linewidth,
  ylabel={\small mAP},
  xlabel={ \small local descriptors number (\Lxtest) },
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  legend pos=north west,
  legend style={opacity = .7,
            inner sep=0pt,
            cells={anchor=west},
            only marks,
            legend entries={only marks,{only marks, sharp plot}},
            font=\scriptsize,
            row sep = -2pt,
            },
  log ticks with fixed point,
  xlabel style={yshift=1ex},
  xtick={10,20,50,100,200,400},
  xmode=log,
  ]
    \addlegendimage{rrt-univ} \addlegendentry{RRT w/o global};
    \addlegendimage{ours-univ} \addlegendentry{\ours};


   \addplot[rrt-univ] coordinates  {(10,73.60)
                                    (20,73.88)
                                    (50,74.93)
                                    (100,75.70)
                                    (200,76.15)
                                    (400,76.54)
                                    (600,76.82)};
                          
   \addplot[ours-univ] coordinates {(10,73.89)
                                    (20,74.36)
                                    (50,75.49)
                                    (100,76.28)
                                    (200,76.82)
                                    (400,77.44)
                                    (600,77.46)};


\end{axis}
\end{tikzpicture}


==> fig/sim_global_local/q18_OxfH+1m.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.2}
%
\begin{tikzpicture}
\begin{axis}[%
  % width=0.54\linewidth,
  % height=0.49\linewidth,
  scale=0.46,
  xlabel={\scriptsize local similarity},
  ylabel={\scriptsize global similarity},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  grid=none,
  legend pos=north west,
  title={query=18, $\Delta$AP $=10.5$},
  title style={yshift=-2.0ex, font=\scriptsize},
  % xlabel style={yshift=1ex},
  ]
    % \addlegendimage{legend image with text=$\Delta$AP}
    % \addlegendentry{$= 0.05$} 
    
    \addplot[mark options={draw=black}, fill opacity=1.0, color=\ourscol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localneg}}, y expr={\thisrow{globalneg}}]  \queryoneeight;
    
	\addplot[mark options={draw=black}, fill opacity=1.0, color=\rtfcol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localpos}}, y expr={\thisrow{globalpos}}]  \queryoneeight;
 
\end{axis}
\end{tikzpicture}


==> fig/sim_global_local/q26_OxfH+1m.tex <==
%
%
\begin{tikzpicture}
\begin{axis}[%
  % width=0.54\linewidth,
  % height=0.49\linewidth,
  scale=0.46,
  % ylabel={\small global similarity},
  % xlabel={\small local similarity},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  grid=none,
  legend pos=north west,
  title={query=26, $\Delta$AP $=14.1$},
  title style={yshift=-2.0ex, font=\scriptsize},
  % xlabel style={yshift=1ex},
  ]
    % \addlegendimage{legend image with text=$\Delta$AP}
    % \addlegendentry{$= 0.43$} 
    
    \addplot[mark options={draw=black}, fill opacity=1.0, color=\ourscol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localneg}}, y expr={\thisrow{globalneg}}]  \querytwosix;
    
	\addplot[mark options={draw=black}, fill opacity=1.0, color=\rtfcol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localpos}}, y expr={\thisrow{globalpos}}]  \querytwosix;
 
\end{axis}
\end{tikzpicture}


==> fig/sim_global_local/q3_OxfH+1m.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.5}
%
\begin{tikzpicture}
\begin{axis}[%
  width=0.49\linewidth,
  height=0.49\linewidth,
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  grid=none,
  title={query=3, $\Delta$AP $=0.20$},
  title style={yshift=-1.0ex}
  % xlabel style={yshift=1ex},
  ]
    % \addlegendimage{legend image with text=$\Delta$AP}
    % \addlegendentry{$= 0.2$} 
    
    \addplot[mark options={draw=black}, fill opacity=1.0, color=\ourscol, solid, mark=*,  mark size=2.5, draw=none] table[x expr={\thisrow{localneg}}, y expr={\thisrow{globalneg}}]  \querythree;
    
	\addplot[mark options={draw=black}, fill opacity=1.0, color=\rtfcol, solid, mark=*,  mark size=2.5, draw=none] table[x expr={\thisrow{localpos}}, y expr={\thisrow{globalpos}}]  \querythree;

\end{axis}
\end{tikzpicture}


==> fig/sim_global_local/q56_OxfH+1m.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.2}
%
\begin{tikzpicture}
\begin{axis}[%
  % width=0.54\linewidth,
  % height=0.49\linewidth,
  scale=0.46,
  ylabel={\scriptsize global similarity},
  % xlabel={\small local similarity},
  %ymax = 0.64,
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  grid=none,
  legend pos=north west,
  title={query=56, $\Delta$AP $=10.8$},
  title style={yshift=-2.0ex, font=\scriptsize},
  legend style={font=\scriptsize}
  % xlabel style={yshift=1ex},
  ]
    % \addlegendimage{legend image with text=$\Delta$AP}
    % \addlegendentry{$= 0.14$} 
  
    \addplot[only marks, mark options={draw=black}, color=\ourscol, solid, mark=*,  mark size=2.2] table[x expr={\thisrow{localneg}}, y expr={\thisrow{globalneg}}]  \queryfivesix;
    \addlegendentry{non-matching}
    
	\addplot[only marks, mark options={draw=black}, color=\rtfcol, solid, mark=*,  mark size=2.2] table[x expr={\thisrow{localpos}}, y expr={\thisrow{globalpos}}]  \queryfivesix;
    \addlegendentry{matching}
 
\end{axis}
\end{tikzpicture}


==> fig/sim_global_local/q60_OxfH+1m.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.2}
%
\begin{tikzpicture}
\begin{axis}[%
  % width=0.54\linewidth,
  % height=0.49\linewidth,
  scale=0.46,
  % ylabel={\small global similarity},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  grid=none,
  legend pos=north west,
  title={query=60, $\Delta$AP $=-4.1$},
  title style={yshift=-2.0ex, font=\scriptsize},
  % xlabel style={yshift=1ex},
  ]
    % \addlegendimage{legend image with text=$\Delta$AP}
    % \addlegendentry{$= 0.22$} 
    
    \addplot[mark options={draw=black}, fill opacity=1.0, color=\ourscol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localneg}}, y expr={\thisrow{globalneg}}]  \querysixzero;
    
	\addplot[mark options={draw=black}, fill opacity=1.0, color=\rtfcol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localpos}}, y expr={\thisrow{globalpos}}]  \querysixzero;
 
\end{axis}
\end{tikzpicture}


==> fig/sim_global_local/q65_OxfH+1m.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.2}
%
\begin{tikzpicture}
\begin{axis}[%
  % width=0.54\linewidth,
  % height=0.49\linewidth,
  scale=0.46,
  ylabel={\scriptsize global similarity},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks,
  legend pos=north west,
  grid=none,
  title={query=65, $\Delta$AP $=28.8$},
  title style={yshift=-2.0ex, font=\scriptsize},
  % scatter/classes={
  % }
  % xlabel style={yshift=1ex},
  ]
    \addplot[only marks, mark options={draw=black}, color=\ourscol, solid, mark=*,  mark size=2.2] table[x expr={\thisrow{localneg}}, y expr={\thisrow{globalneg}}]  \querysixfive;
    
	\addplot[only marks, mark options={draw=black}, color=\rtfcol, solid, mark=*,  mark size=2.2] table[x expr={\thisrow{localpos}}, y expr={\thisrow{globalpos}}]  \querysixfive; 

    % \addlegendimage{legend image with text=$\Delta$AP}
    % \addlegendentry{$= 0.24$}
 
\end{axis}
\end{tikzpicture}


==> fig/sim_global_local/q69_OxfH+1m.tex <==
%
\pgfmathsetmacro{\teasermarkersize}{2.2}
%
\begin{tikzpicture}
\begin{axis}[%
  % width=0.54\linewidth,
  % height=0.49\linewidth,
  scale=0.46,
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel={\scriptsize local similarity},
  grid=none,
  % ymin=0.35,
  legend pos=north west,
  title={query=69, $\Delta$AP $=6.7$},
  title style={yshift=-2.0ex, font=\scriptsize}
  % xlabel style={yshift=1ex},
  ]
    % \addlegendimage{legend image with text=$\Delta$AP}
    % \addlegendentry{$= 0.13$} 
    
    \addplot[mark options={draw=black}, fill opacity=1.0, color=\ourscol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localneg}}, y expr={\thisrow{globalneg}}]  \querysixnine;
    
	\addplot[mark options={draw=black}, fill opacity=1.0, color=\rtfcol, solid, mark=*,  mark size=2.2, draw=none] table[x expr={\thisrow{localpos}}, y expr={\thisrow{globalpos}}]  \querysixnine;
 
\end{axis}
\end{tikzpicture}


==> fig/timings_revop.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.8\linewidth,
  height=0.35\linewidth,
  ylabel={\footnotesize mAP},
  xlabel={\footnotesize time per batch of image pair (ms)},
  tick label style={font=\footnotesize},
  ylabel near ticks, xlabel near ticks, 
  legend columns=4,
  legend style={
            at={(0.5,1.25)},
            anchor=north,
            only marks,
            /tikz/every even column/.append style={column sep=0.3cm}
            },  
  grid=minor,
  xlabel style={yshift=1.0ex},
  xmode=log,
  ]
    \addlegendimage{rtf} \addlegendentry{R2F};
    \addlegendimage{rrt} \addlegendentry{RRT};
    \addlegendimage{oursfull} \addlegendentry{\scalebox{0.95}{\ours (\scalebox{0.95}{$\Lxtest\hspace{-2pt}=\hspace{-2pt}50)$}}};
    \addlegendimage{oursdist} \addlegendentry{\ours ($\Lxtest\hspace{-2pt}=\hspace{-2pt}600)$};
    
              
    \addplot[rrt] coordinates {%
                               (5.84,73.61)      %
                               (6.27,74.05)      %
                               (7.11,74.22)      %
                               (9.98,74.41)      %
                               (19.84,74.38)     %
                               (32.28,74.35)};   %

    \addplot[oursreal] coordinates {%
                                    (6.86,74.98)      %
                                    (7.54,75.80)      %
                                    (8.44,76.19)      %
                                    (13.10,76.43)     %
                                    (29.62,76.66)     %
                                    (51.71,76.54)};   %

    \addplot[rtf] coordinates      {%
                                    (8.40,74.09)      %
                                    (8.82,74.52)      %
                                    (9.41,74.81)      %
                                    (14.40,75.11)     %
                                    (28.56,75.36)     %
                                    (47.88,75.26)};   %


    \addplot[oursdist] coordinates {%
                                    (46.38,76.49)      %
                                    (51.71,77.91)      %
                                    (57.08,78.87)      %
                                    (72.69,79.40)      %
                                    (100.80,79.68)     %
                                    (146.59,79.70)};   %
                                    
    \node [above] at (axis cs:  6.0,75.0) {\footnotesize \textcolor{black}{20}};
    \node [above] at (axis cs:  6.5,75.9) {\footnotesize \textcolor{black}{50}};
    \node [above] at (axis cs:  8.2,76.55) {\footnotesize \textcolor{black}{100}};
    \node [above] at (axis cs:  13.0,76.75) {\footnotesize \textcolor{black}{200}};
    \node [above] at (axis cs:  29.2,77.0) {\footnotesize \textcolor{black}{400}};
    \node [above] at (axis cs:  61.7,76.4) {\footnotesize \textcolor{black}{600}};
\end{axis}
\end{tikzpicture}


==> fig/topk_revop.tex <==
\pgfplotstableread{
		l		ours   ours-l0  rtf-l0  rtf
        50      72.80  72.80    72.80   72.80   
		100		74.65  71.18    71.79   74.24
		200		75.35  70.73    70.81   74.67
		400		75.90  69.59    69.33   74.96
		800		76.33  68.08    66.88   75.17 
		1600	76.54  66.23    64.70   75.26 
        3200    76.64  64.23    62.73   75.30
        6400    76.67  62.25    60.99   75.30
	}{\topk}

\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=.7\linewidth,
  height=0.45\linewidth,
  ylabel={\small mAP},
  xlabel={\small $m$},
  tick label style={font=\scriptsize},
  legend pos=south west,
  legend style = {opacity = 0.75, row sep = -2pt, font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel style={yshift=1ex},
  xmode=log,
  log ticks with fixed point,
  xtick={50,100,200,400,800,1600,3200,6400},
  xticklabels = {0,100,200,400,800,1600,3200,6400},
  ]

    \addplot[mark options={draw=black}, color=\rtfcol, solid, mark=*,  mark size=2., line width=1.0] table[x=l, y expr={\thisrow{rtf}}] \topk;

    \addplot[mark options={draw=black}, color=\rtfcol, solid, mark=\binmark,  mark size=2.5, line width=1.0] table[x=l, y expr={\thisrow{rtf-l0}}] \topk;
    
    \addplot[mark options={draw=black}, color=\ourscol, solid, mark=*,  mark size=2., line width=1.0] table[x=l, y expr={\thisrow{ours}}]  \topk;

    \addplot[mark options={draw=black}, color=\ourscol, solid, mark=\binmark,  mark size=2.5, line width=1.0] table[x=l, y expr={\thisrow{ours-l0}}] \topk;
    
    \addlegendimage{rtf} \addlegendentry{R2F - ensemble};
    \addlegendimage{rtf-l0} \addlegendentry{R2F - local only};
    
    \addlegendimage{ours} \addlegendentry{\ours~- ensemble};
    \addlegendimage{ours-l0} \addlegendentry{\ours~- local only};
    
\end{axis}
\end{tikzpicture}


==> fig/tradeoff_dino_cvnet_gld.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.52\linewidth,
  height=0.35\linewidth,
  ylabel={\small mAP@100},
  xlabel={\small memory per image (KB)},
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  legend columns=4,
  legend style={
            at={(-0.15,1.22)},
            anchor=north,
            only marks,
            /tikz/every even column/.append style={column sep=0.3cm}
            },  
  grid=minor,
  xlabel style={yshift=1ex},
  xmode=log,
  ymax=39.7
  ]

    \addlegendimage{sgfull} \addlegendentry{\scriptsize SG global};
    \addlegendimage{dinofull} \addlegendentry{\scriptsize DINOv2 global};
    \addlegendimage{mark=triangle*, mark options={solid, fill=gray}, mark size=3.5 pt} \addlegendentry{\scriptsize CVNet local};
    \addlegendimage{mark=*, mark options={solid, fill=gray}, mark size=\tradeoffmarkersizeb pt} \addlegendentry{\scriptsize DINOv2 local};

    \addplot[sgfull] coordinates {(0.25, 33.34)};
    \addplot[dinofull] coordinates {(0.25, 26.18)};                                 

    \addplot[rtf] coordinates {(0.40625,28.4)   %
                                   (0.5625 ,29.31)    %
                                   (1.03125,30.85)   %
                                   (1.8125 ,31.86)    %
                                   (3.375  ,32.18)     %
                                   (6.5    ,32.76)       %
                                   (9.625  ,32.75)};   %
    
    \addplot[rtfdist] coordinates {(0.40625 ,28.43)   %
                                    (0.5625  ,29.82)    %
                                    (1.03125 ,31.98)   %
                                    (1.8125  ,33.43)    %
                                    (3.375   ,34.54)     %
                                    (6.5     ,34.91)       %
                                    (9.625   ,34.89)};   %

    \addplot[oursreal] coordinates {(0.40625,33.79)   %
                                   (0.5625 ,34.02)    %
                                   (1.03125,34.65)   %
                                   (1.8125 ,35.08)    %
                                   (3.375  ,35.33)     %
                                   (6.5    ,35.49)       %
                                   (9.625  ,35.59)};   %

    \addplot[oursdist] coordinates {(0.40625,34.67)   %
                                    (0.5625 ,35.46)    %
                                    (1.03125,36.45)   %
                                    (1.8125 ,37.00)    %
                                    (3.375  ,37.45)     %
                                    (6.5    ,37.84)       %
                                    (9.625  ,37.78)};   %


    \node [above] at (axis cs:  0.4,35.05) {\tiny \textcolor{black}{10}};
    \node [above] at (axis cs:  0.55,35.87) {\tiny \textcolor{black}{20}};
    \node [above] at (axis cs:  1.0,36.75) {\tiny \textcolor{black}{50}};
    \node [above] at (axis cs:  1.75,37.30) {\tiny \textcolor{black}{100}};
    \node [above] at (axis cs:  3.37,37.69) {\tiny \textcolor{black}{200}};
    \node [above] at (axis cs:  6.3,38.02) {\tiny \textcolor{black}{400}};
    \node [above] at (axis cs:  10.2,38.00) {\tiny \textcolor{black}{600}};
    
\end{axis}
\end{tikzpicture}


==> fig/tradeoff_dino_cvnet_revop.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.52\linewidth,
  height=0.35\linewidth,
  ylabel={\small mAP},
  xlabel={\small memory per image (KB)},
  tick label style={font=\small},
  ylabel near ticks, xlabel near ticks, 
  grid=minor,
  xlabel style={yshift=1ex},
  xmode=log,
  ymax=85.5
  ]
    
    \addplot[sgfull] coordinates {(0.25, 72.82)};
    \addplot[dinofull] coordinates {(0.25, 53.95)};


    \addplot[rtf] coordinates     {(0.40625,60.38)   %
                                   (0.5625 ,62.37)    %
                                   (1.03125,65.71)   %
                                   (1.8125 ,68.04)    %
                                   (3.375  ,68.93)     %
                                   (6.5    ,69.88)       %
                                   (9.625  ,69.94)};   %

                            
    \addplot[rtfdist] coordinates {(0.40625,59.21)   %
                                    (0.5625 ,62.57)    %
                                    (1.03125,67.02)   %
                                    (1.8125 ,69.62)    %
                                    (3.375  ,71.49)     %
                                    (6.5    ,71.41)       %
                                    (9.625  ,72.06)};   %


    \addplot[oursreal] coordinates {(0.40625,74.3)   %
                                   (0.5625 ,75.12)    %
                                   (1.03125,76.37)   %
                                   (1.8125 ,77.36)    %
                                   (3.375  ,78.07)     %
                                   (6.5    ,78.79)       %
                                   (9.625  ,78.91)};   %


    \addplot[oursdist] coordinates {(0.40625,75.52)   %
                                    (0.5625 ,76.84)    %
                                    (1.03125,78.68)   %
                                    (1.8125 ,80.5)    %
                                    (3.375  ,81.45)     %
                                    (6.5    ,81.56)       %
                                    (9.625  ,81.57)};   %
                            
    
    \node [above] at (axis cs:  0.4,76.25) {\tiny \textcolor{black}{10}};
    \node [above] at (axis cs:  0.55,77.35) {\tiny \textcolor{black}{20}};
    \node [above] at (axis cs:  1.0,79.2) {\tiny \textcolor{black}{50}};
    \node [above] at (axis cs:  1.75,81.33) {\tiny \textcolor{black}{100}};
    \node [above] at (axis cs:  3.37,81.79) {\tiny \textcolor{black}{200}};
    \node [above] at (axis cs:  6.3,82.0) {\tiny \textcolor{black}{400}};
    \node [above] at (axis cs:  10.2,82.10) {\tiny \textcolor{black}{600}};
    
\end{axis}
\end{tikzpicture}


==> fig/tradeoff_gld.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.9\linewidth,
  height=0.36\linewidth,
  ylabel={\footnotesize mAP@100},
  xlabel={\footnotesize memory per image (KB)},
  tick label style={font=\footnotesize},
  ymax=36.1,
  ylabel near ticks, xlabel near ticks, 
  ytick={33,34,35,36},
  grid=minor,
  xlabel style={yshift=1ex},
  xmode=log,
  ]

    \addplot[globalfull] coordinates {(0.25, 33.337)};
    
    \addplot[asmk] coordinates {(0.395546875,33.37)   %
                                (0.52474609375,33.37) %
                                (0.8845703125,33.58)  %
                                (1.4396875,33.55)     %
                                (2.46853515625,33.51) %
                                (4.33216796875,33.43) %
                                (5.885722656,33.37)}; %

    \addplot[oursbin] coordinates {(0.40625,33.72)   %
                                   (0.5625,33.86)    %
                                   (1.03125,34.32)   %
                                   (1.8125,34.71)    %
                                   (3.375,34.96)     %
                                   (6.5,35.13)       %
                                   (9.625,35.13)};   %

    \addplot[oursdist] coordinates {(0.40625,33.79)  %
                                   (0.5625,34.02)    %
                                   (1.03125,34.65)   %
                                   (1.8125,35.08)    %
                                   (3.375,35.33)     %
                                   (6.5,35.49)       %
                                   (9.625,35.59)};   %

    \addplot[rtf] coordinates {(2.75,33.58)     %
                               (5.25,33.69)     %
                               (12.75,34.2)    %
                               (25.25,34.6)    %
                               (50.25,34.81)     %
                               (100.25,34.93)    %
                               (150.25,34.89)};  %

    \addplot[rrt] coordinates {(2.75,33.52)     %
                               (5.25,33.65)     %
                               (12.75,33.86)    %
                               (25.25,34.1)    %
                               (50.25,34.26)     %
                               (100.25,34.4)    %
                               (150.25,34.4)};  %

    \addplot[oursreal] coordinates {(2.75,33.87)   %
                               (5.25,34.24)     %
                               (12.75,34.8)   %
                               (25.25,35.42)   %
                               (50.25,35.65)   %
                               (100.25,35.84)  %
                               (150.25,35.78)}; %
                      
    \node [above] at (axis cs:  0.4,33.85) {\footnotesize \textcolor{black}{10}};
    \node [above] at (axis cs:  0.55,34.07) {\footnotesize \textcolor{black}{20}};
    \node [above] at (axis cs:  1.0,34.7) {\footnotesize \textcolor{black}{50}};
    \node [above] at (axis cs:  1.75,35.13) {\footnotesize \textcolor{black}{100}};
    \node [above] at (axis cs:  3.37,35.39) {\footnotesize \textcolor{black}{200}};
    \node [above] at (axis cs:  6.3,35.55) {\footnotesize \textcolor{black}{400}};
    \node [above] at (axis cs:  10.2,35.63) {\footnotesize \textcolor{black}{600}};





           
\end{axis}
\end{tikzpicture}


==> fig/tradeoff_revop.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}
\begin{tikzpicture}
\begin{axis}[%
  width=0.9\linewidth,
  height=0.36\linewidth,
  ylabel={\footnotesize mAP},
  tick label style={font=\footnotesize},
  ylabel near ticks, xlabel near ticks, 
  xticklabels={},
  legend columns=4,
  legend style={
            at={(0.5,1.32)},
            anchor=north,
            inner sep=1pt,
            row sep = 0pt,
            only marks,
            font=\scriptsize,
            /tikz/every even column/.append style={column sep=0.5cm}
            },  
  grid=minor,
  xlabel style={yshift=1ex},
  xmode=log,
  ]
    \addlegendimage{globalfull} \addlegendentry{Global};
    \addlegendimage{rtf} \addlegendentry{R2F~\cite{zyc+23}};
    \addlegendimage{asmk} \addlegendentry{ASMK~\cite{taj15}};
    \addlegendimage{rrt} \addlegendentry{RRT~\cite{tyo+21}};
    \addlegendimage{oursfull} \addlegendentry{\ours (fp)};
    \addlegendimage{oursbin} \addlegendentry{\ours (bin)};
    \addlegendimage{oursdist} \addlegendentry{\ours (bin,distill)};
    
    \addplot[globalfull] coordinates {(0.25, 72.82)};

    \addplot[oursbin] coordinates {(0.40625,73.89)   %
                                   (0.5625,74.36)    %
                                   (1.03125,75.49)   %
                                   (1.8125,76.28)    %
                                   (3.375,76.82)     %
                                   (6.5,77.44)       %
                                   (9.625,77.46)};   %

    \addplot[oursdist] coordinates {(0.40625,74.3)   %
                                   (0.5625,75.12)    %
                                   (1.03125,76.37)   %
                                   (1.8125,77.36)    %
                                   (3.375,78.07)     %
                                   (6.5,78.79)       %
                                   (9.625,78.91)};   %
                            
    \addplot[asmk] coordinates {(0.40029296875,72.92) %
                                (0.53599609375,73.08) %
                                (0.918671875,73.34)   %
                                (1.513515625,73.59)   %
                                (2.61619140625,73.43) %
                                (4.62958984375,73.27) %
                                (6.4991836,72.93)};   %
              
    \addplot[rrt] coordinates {(2.75,73.19)      %
                               (5.25,73.64)      %
                               (12.75,74.23)     %
                               (25.25,74.74)     %
                               (50.25,75.14)     %
                               (100.25,75.51)     %
                               (150.25,75.77)};   %

    \addplot[oursreal] coordinates {(2.75,74.43)      %
                                    (5.25,75.31)      %
                                    (12.75,76.72)     %
                                    (25.25,77.83)     %
                                    (50.25,78.88)     %
                                    (100.25,79.4)     %
                                    (150.25,79.98)};   %

    \addplot[rtf] coordinates      {(2.75,73.79)      %
                                    (5.25,74.13)      %
                                    (12.75,75.05)     %
                                    (25.25,75.71)      %
                                    (50.25,76.44)     %
                                    (100.25,76.99)    %
                                    (150.25,77.1)};  %

    
    \node [above] at (axis cs:  0.4, 74.5) {\footnotesize \textcolor{black}{10}};
    \node [above] at (axis cs:  0.55,75.3) {\footnotesize \textcolor{black}{20}};
    \node [above] at (axis cs:  1.0,76.45) {\footnotesize \textcolor{black}{50}};
    \node [above] at (axis cs:  1.75,77.5) {\footnotesize \textcolor{black}{100}};
    \node [above] at (axis cs:  3.37,78.2) {\footnotesize \textcolor{black}{200}};
    \node [above] at (axis cs:  6.3,78.9) {\footnotesize \textcolor{black}{400}};
    \node [above] at (axis cs:  10.2,79.07) {\footnotesize \textcolor{black}{600}};
    
    


                                    


\end{axis}
\end{tikzpicture}

